The Third Virial Coefficient of Free Anyons

We use a path integral representation for the partition function of non-interacting anyons confined in a harmonic oscillator potential in order to prove that the third virial coefficient of free anyons is finite, and to calculate it numerically. Our results together with previously known results are consistent with a rapidly converging Fourier series in the statistics angle.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Begin fig1.ps
%!PS-Adobe-2.0
%%Title: unihard
%%Creator: UNIRAS 6V2 - HPOSTA4
%%CreationDate: October 29, 1992 - 12:17:33
%%For: No name
%%BoundingBox:28 28 566 812
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
28 28 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
5 w
0.000 g
224 1180 m 3 -130 l 3 -122 l 3 -109 l 3 -92 l 2 -75 l
3 -59 l 3 -45 l 3 -34 l 3 -26 l 3 -20 l 3 -16 l 3 -13 l
3 -13 l 3 -12 l 3 -10 l 3 -7 l 2 -4 l 3 0 l 3 3 l 3 3 l
3 3 l 3 -1 l 3 -3 l 3 -4 l 3 -5 l 3 -3 l 3 -2 l 3 -1 l
2 0 l 3 0 l 3 -1 l 3 1 l 3 3 l 3 4 l 3 6 l 3 6 l 3 6 l
3 4 l 3 4 l 3 3 l 3 3 l 2 3 l 3 3 l 3 1 l 3 0 l 3 0 l
3 -1 l 3 1 l 3 2 l 3 3 l 3 2 l 3 1 l 3 -3 l 2 -4 l
3 -5 l 3 -3 l 3 -1 l 3 2 l 3 5 l 3 6 l 3 7 l 3 7 l
3 7 l 3 7 l 3 7 l 2 6 l 3 4 l 3 1 l 3 0 l 3 -2 l 3 0 l
3 0 l 3 2 l 3 2 l 3 1 l 3 0 l 3 -2 l 2 -3 l 3 -1 l
3 0 l 3 3 l 3 4 l 3 4 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 2 1 l 3 -1 l 3 -2 l 3 -3 l 3 -1 l 3 1 l 3 2 l
3 4 l 3 4 l 3 4 l 3 2 l 3 1 l 2 2 l 3 3 l 3 3 l 3 3 l
3 2 l 3 0 l 3 0 l 3 -1 l 3 0 l 3 2 l 3 3 l 3 4 l 2 3 l
3 2 l 3 0 l 3 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 0 l 3 -1 l
3 0 l 3 1 l 2 3 l 3 5 l 3 7 l 3 6 l 3 5 l 3 3 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 0 l 2 0 l 3 0 l 3 1 l 3 3 l
3 5 l 3 6 l 3 6 l 3 4 l 3 1 l 3 -1 l 3 -3 l 3 -3 l
2 -2 l 3 -2 l 3 -2 l 3 -1 l 3 -1 l 3 0 l 3 2 l 3 4 l
3 6 l 3 6 l 3 6 l 3 5 l 2 4 l 3 4 l 3 4 l 3 6 l 3 6 l
3 4 l 3 3 l 3 -1 l 3 -3 l 3 -5 l 3 -4 l 3 -2 l 2 -1 l
3 0 l 3 1 l 3 2 l 3 2 l 3 3 l 3 4 l 3 5 l 3 5 l 3 4 l
3 2 l 3 0 l 2 0 l 3 1 l 3 2 l 3 3 l 3 3 l 3 1 l 3 -1 l
3 -2 l 3 -3 l 3 -1 l 3 0 l 3 2 l 3 3 l 2 3 l 3 1 l
3 0 l 3 -2 l 3 -1 l 3 -2 l 3 -2 l 3 -2 l 3 -3 l 3 -1 l
3 0 l 3 2 l 2 6 l 3 8 l 3 7 l 3 6 l 3 3 l 3 -1 l 3 -3 l
3 -4 l 3 -4 l 3 -3 l 3 -2 l 3 -1 l 2 0 l 3 0 l 3 2 l
3 4 l 3 5 l 3 6 l 3 4 l 3 3 l 3 -1 l 3 -2 l 3 -2 l
3 -2 l 2 -1 l 3 1 l 3 0 l 3 1 l 3 0 l 3 0 l 3 2 l 3 3 l
3 4 l 3 4 l 3 3 l 3 1 l 2 0 l 3 -1 l 3 1 l 3 2 l 3 3 l
3 3 l 3 2 l 3 -1 l 3 -2 l 3 -3 l 3 -2 l 3 -2 l 2 -1 l
3 0 l 3 0 l 3 0 l 3 1 l 3 3 l 3 6 l 3 7 l 3 7 l 3 7 l
3 4 l 3 2 l 2 1 l 3 1 l 3 2 l 3 1 l 3 2 l 3 0 l 3 -2 l
3 -2 l 3 -2 l 3 -1 l 3 0 l 3 2 l 2 2 l 3 1 l 3 0 l
3 -1 l 3 -1 l 3 -1 l 3 1 l 3 1 l 3 2 l 3 2 l 3 1 l
3 2 l 2 2 l 3 4 l 3 4 l 3 2 l 3 0 l 3 -2 l 3 -5 l 3 -5 l
3 -4 l 3 -1 l 3 0 l 3 2 l 2 1 l 3 0 l 3 -2 l 3 -2 l
3 -3 l 3 -2 l 3 -1 l 3 -1 l 3 1 l 3 1 l 3 2 l 3 5 l
2 7 l 3 8 l 3 7 l 3 6 l 3 2 l 3 0 l 3 -2 l 3 -2 l 3 -1 l
3 1 l 3 1 l 3 0 l 2 -2 l 3 -3 l 3 -4 l 3 -3 l 3 -2 l
3 0 l 3 2 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 2 1 l 3 0 l
3 -2 l 3 -4 l 3 -5 l 3 -5 l 3 -2 l 3 1 l 3 3 l 3 5 l
3 4 l 3 3 l 3 0 l 2 -1 l 3 -1 l 3 0 l 3 1 l 3 3 l 3 2 l
3 3 l 3 2 l 3 3 l 3 3 l 3 4 l 3 3 l 2 1 l 3 0 l 3 -2 l
3 -3 l 3 -2 l 3 0 l 3 2 l 3 3 l 3 3 l 3 2 l 3 1 l 3 1 l
2 1 l 3 3 l 3 3 l 3 4 l 3 3 l 3 1 l 3 -2 l 3 -2 l 3 -3 l
3 -2 l 3 -1 l 3 -1 l 2 -2 l 3 -2 l 3 -2 l 3 -2 l 3 -2 l
3 0 l 3 0 l 3 -1 l 3 -1 l 3 -1 l 3 0 l 3 2 l 2 6 l
3 7 l 3 8 l 3 6 l 3 3 l 3 -1 l 3 -4 l 3 -5 l 3 -4 l
3 -2 l 3 -1 l 3 1 l 2 2 l 3 2 l 3 3 l 3 3 l 3 1 l 3 -1 l
3 -4 l 3 -7 l 3 -11 l 3 -10 l 3 -9 l 3 -5 l 2 0 l 3 4 l
3 5 l 3 6 l 3 4 l 3 3 l 3 1 l 3 1 l 3 2 l 3 1 l 3 0 l
3 1 l 2 0 l 3 2 l 3 4 l 3 6 l 3 6 l 3 5 l 3 3 l 3 -1 l
3 -2 l 3 -4 l 3 -4 l 3 -1 l 2 -1 l 3 1 l 3 1 l 3 1 l
3 2 l 3 2 l 3 4 l 3 5 l 3 3 l 3 2 l 3 -1 l 3 -3 l 2 -4 l
3 -4 l 3 -2 l 3 0 l 3 2 l 3 1 l 3 2 l 3 0 l 3 1 l 3 2 l
3 1 l 3 2 l 2 1 l 3 -1 l 3 -3 l 3 -3 l 3 -3 l 3 -1 l
3 1 l 3 1 l 3 2 l 3 0 l 3 -1 l 3 -2 l 2 -1 l 3 0 l
3 1 l 3 2 l 3 2 l 3 0 l 3 0 l 3 0 l 3 1 l 3 2 l 3 3 l d
1677 838 m 3 2 l 3 1 l d
224 1151 m 3 0 l 3 1 l 3 3 l 3 4 l 2 5 l 3 5 l 3 4 l
3 2 l 3 1 l 3 -1 l 3 1 l 3 1 l 3 4 l 3 5 l 3 5 l 3 3 l
2 1 l 3 0 l 3 -1 l 3 -1 l 3 0 l 3 -1 l 3 -1 l 3 -4 l
3 -4 l 3 -4 l 3 -3 l 3 -1 l 2 1 l 3 1 l 3 0 l 3 1 l
3 0 l 3 0 l 3 1 l 3 2 l 3 2 l 3 2 l 3 -1 l 3 -1 l 3 -2 l
2 0 l 3 2 l 3 5 l 3 6 l 3 6 l 3 4 l 3 2 l 3 0 l 3 -1 l
3 -3 l 3 -3 l 3 -4 l 2 -6 l 3 -6 l 3 -7 l 3 -7 l 3 -4 l
3 -3 l 3 -1 l 3 -1 l 3 -2 l 3 -3 l 3 -3 l 3 -2 l 2 0 l
3 3 l 3 4 l 3 5 l 3 5 l 3 4 l 3 3 l 3 2 l 3 3 l 3 2 l
3 2 l 3 0 l 2 -2 l 3 -3 l 3 -3 l 3 -2 l 3 0 l 3 1 l
3 1 l 3 0 l 3 -1 l 3 -2 l 3 -2 l 3 -1 l 2 0 l 3 2 l
3 2 l 3 2 l 3 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 0 l 3 -1 l
3 -3 l 2 -4 l 3 -3 l 3 -1 l 3 2 l 3 5 l 3 7 l 3 6 l
3 4 l 3 1 l 3 0 l 3 -1 l 3 -1 l 2 -2 l 3 0 l 3 0 l
3 0 l 3 2 l 3 3 l 3 5 l 3 6 l 3 4 l 3 2 l 3 -2 l 3 -4 l
2 -6 l 3 -5 l 3 -3 l 3 -1 l 3 2 l 3 1 l 3 0 l 3 -2 l
3 -5 l 3 -5 l 3 -5 l 3 -4 l 2 -4 l 3 -2 l 3 0 l 3 1 l
3 4 l 3 6 l 3 7 l 3 6 l 3 4 l 3 0 l 3 -4 l 3 -6 l 2 -7 l
3 -5 l 3 -3 l 3 0 l 3 0 l 3 0 l 3 -1 l 3 -1 l 3 0 l
3 1 l 3 2 l 3 3 l 2 3 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l
3 2 l 3 0 l 3 -2 l 3 -4 l 3 -5 l 3 -4 l 2 -2 l 3 0 l
3 1 l 3 0 l 3 0 l 3 -1 l 3 -2 l 3 -1 l 3 1 l 3 4 l
3 5 l 3 5 l 2 4 l 3 2 l 3 0 l 3 -1 l 3 -3 l 3 -2 l
3 -2 l 3 -3 l 3 -1 l 3 1 l 3 3 l 3 7 l 3 8 l 2 8 l
3 6 l 3 2 l 3 -4 l 3 -7 l 3 -8 l 3 -8 l 3 -7 l 3 -4 l
3 -2 l 3 -2 l 3 -1 l 2 -2 l 3 -1 l 3 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 1 l 3 3 l 3 4 l 3 7 l 3 8 l 2 6 l 3 4 l
3 1 l 3 -2 l 3 -2 l 3 -3 l 3 -1 l 3 0 l 3 0 l 3 -1 l
3 -1 l 3 -3 l 2 -1 l 3 0 l 3 1 l 3 2 l 3 2 l 3 2 l
3 1 l 3 0 l 3 1 l 3 2 l 3 1 l 3 0 l 2 -2 l 3 -4 l 3 -4 l
3 -5 l 3 -2 l 3 0 l 3 1 l 3 2 l 3 0 l 3 0 l 3 -2 l
3 -2 l 2 -1 l 3 0 l 3 2 l 3 2 l 3 1 l 3 0 l 3 1 l 3 0 l
3 2 l 3 2 l 3 2 l 3 0 l 2 0 l 3 -2 l 3 -2 l 3 -1 l
3 1 l 3 2 l 3 1 l 3 -1 l 3 -2 l 3 -4 l 3 -4 l 3 -4 l
2 -1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 3 l 3 3 l 3 4 l
3 4 l 3 2 l 3 1 l 2 -2 l 3 -2 l 3 -3 l 3 -2 l 3 -1 l
3 -2 l 3 -2 l 3 -4 l 3 -5 l 3 -4 l 3 -3 l 3 1 l 2 2 l
3 4 l 3 4 l 3 4 l 3 3 l 3 3 l 3 4 l 3 3 l 3 2 l 3 -1 l
3 -3 l 3 -6 l 2 -6 l 3 -6 l 3 -4 l 3 -2 l 3 0 l 3 0 l
3 -1 l 3 -1 l 3 -1 l 3 -2 l 3 0 l 3 1 l 2 2 l 3 1 l
3 2 l 3 2 l 3 4 l 3 5 l 3 6 l 3 6 l 3 4 l 3 1 l 3 -2 l
3 -4 l 2 -5 l 3 -4 l 3 -3 l 3 0 l 3 0 l 3 0 l 3 1 l
3 -1 l 3 1 l 3 0 l 3 2 l 3 0 l 3 0 l 2 -2 l 3 -2 l
3 -2 l 3 -1 l 3 1 l 3 2 l 3 2 l 3 1 l 3 -1 l 3 -2 l
3 -3 l 3 -2 l 2 -1 l 3 -1 l 3 -1 l 3 -3 l 3 -4 l 3 -5 l
3 -3 l 3 -2 l 3 1 l 3 2 l 3 4 l 3 3 l 2 4 l 3 3 l 3 3 l
3 4 l 3 4 l 3 2 l 3 2 l 3 -1 l 3 -2 l 3 -2 l 3 -1 l
3 0 l 2 1 l 3 0 l 3 -1 l 3 -3 l 3 -4 l 3 -4 l 3 -2 l
3 -1 l 3 2 l 3 2 l 3 2 l 3 1 l 2 2 l 3 2 l 3 3 l 3 4 l
3 4 l 3 3 l 3 1 l 3 -1 l 3 -1 l 3 0 l 3 -1 l 3 1 l
2 -1 l 3 -2 l 3 -4 l 3 -6 l 3 -5 l 3 -3 l 3 -2 l 3 1 l
3 1 l 3 2 l 3 1 l 3 1 l 2 3 l 3 4 l 3 6 l 3 6 l 3 4 l
3 2 l 3 0 l 3 -2 l 3 -3 l 3 -2 l 3 0 l 3 0 l 2 2 l
3 2 l 3 3 l 3 4 l 3 5 l 3 5 l 3 4 l 3 0 l 3 -5 l 3 -8 l
3 -11 l 3 -11 l 2 -9 l 3 -4 l 3 0 l 3 3 l 3 5 l 3 5 l
3 4 l 3 3 l 3 2 l 3 0 l 3 -2 l 3 -4 l 2 -5 l 3 -4 l
3 -2 l 3 1 l 3 5 l 3 7 l 3 8 l 3 7 l 3 5 l 3 1 l 3 0 l
3 -2 l 2 -1 l 3 -1 l 3 -1 l 3 -2 l 3 -2 l 3 -3 l 3 -3 l
3 -1 l 3 0 l 3 0 l 3 -1 l 3 -2 l 2 -5 l 3 -6 l 3 -7 l
3 -6 l 3 -4 l 3 -4 l 3 -3 l 3 -3 l 3 0 l 3 3 l 3 6 l d
1677 1159 m 3 10 l 3 11 l d
/j [8 3 0 3 0 3] def n
224 350 m 3 2 l 3 3 l 3 2 l 3 2 l 2 2 l 3 3 l 3 2 l
3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
2 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 2 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 1 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 2 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 1 l 2 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 1 l 3 2 l 3 1 l 3 2 l 2 2 l 3 1 l 3 2 l 3 1 l 3 2 l
3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 2 1 l 3 2 l
3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l
3 2 l 2 1 l 3 2 l 3 1 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l
3 2 l 3 1 l 3 1 l 3 2 l 2 1 l 3 2 l 3 1 l 3 1 l 3 2 l
3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 2 l 3 1 l 2 1 l 3 2 l
3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l
3 2 l 2 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 3 2 l 3 1 l
3 1 l 3 1 l 3 1 l 3 2 l 2 1 l 3 1 l 3 1 l 3 1 l 3 2 l
3 1 l 3 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 2 1 l 3 1 l
3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 2 2 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 2 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 2 0 l
3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 2 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
3 0 l 3 1 l 3 1 l 3 1 l 3 1 l 2 1 l 3 1 l 3 1 l 3 1 l
3 0 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 0 l 2 1 l
3 1 l 3 1 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 1 l
3 0 l 3 1 l 2 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 1 l
3 0 l 3 1 l 3 1 l 3 1 l 3 0 l 2 1 l 3 1 l 3 1 l 3 0 l
3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 0 l 3 1 l 2 1 l
3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l
3 0 l 3 1 l 2 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l
3 0 l 3 1 l 3 0 l 3 1 l 3 1 l 2 0 l 3 1 l 3 0 l 3 1 l
3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l 2 0 l
3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l 3 0 l
3 1 l 3 0 l 2 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l
3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 2 0 l 3 1 l 3 0 l
3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l
2 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 0 l 3 1 l
3 0 l 3 1 l 3 0 l 2 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 0 l
3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 2 1 l 3 0 l 3 1 l
3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 0 l
2 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l
3 0 l 3 1 l 3 0 l 2 0 l 3 1 l 3 0 l 3 0 l 3 0 l 3 1 l
3 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 2 0 l 3 1 l 3 0 l
3 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 0 l 3 0 l 3 1 l
2 0 l 3 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 0 l 3 0 l
3 0 l 3 1 l 3 0 l 2 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 1 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 2 0 l 3 1 l 3 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 1 l
2 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 0 l 2 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 1 l 3 0 l 3 0 l d 1677 828 m 3 0 l 3 0 l d
k 4 w
224 1180 m 0 34 l
516 1180 m 0 34 l
807 1180 m 0 34 l
1099 1180 m 0 34 l
1391 1180 m 0 34 l
1683 1180 m 0 34 l
224 1180 m 1459 0 l
490 1280 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
516 1246 m -2 -2 l 2 -1 l 2 1 l -2 2 l
535 1273 m 4 2 l 5 5 l 0 -37 l
781 1280 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
807 1246 m -2 -2 l 2 -1 l 2 1 l -2 2 l
821 1271 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
1073 1280 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1099 1246 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1115 1280 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
1365 1280 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1391 1246 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1419 1280 m -18 -25 l 27 0 l 1419 1280 m 0 -37 l
1656 1280 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1683 1246 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1716 1280 m -18 0 l -2 -16 l 2 2 l 5 2 l 5 0 l 6 -2 l
3 -4 l 2 -5 l 0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l
-5 1 l -2 2 l -2 4 l
224 178 m -34 0 l
224 429 m -34 0 l
224 679 m -34 0 l
224 930 m -34 0 l
224 1180 m -34 0 l
224 1431 m -34 0 l
224 178 m 0 1253 l
108 176 m 32 0 l
167 197 m -18 -25 l 27 0 l 167 197 m 0 -37 l
108 427 m 32 0 l
154 448 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
108 677 m 32 0 l
152 689 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
108 928 m 32 0 l
158 942 m 4 2 l 5 5 l 0 -37 l
161 1199 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
158 1443 m 4 2 l 5 5 l 0 -37 l d
414 1071 m 9 55 l 9 -55 l -18 0 l
p
423 1071 m 2 0 l 0 -61 l -2 0 l -2 0 l 0 61 l 2 0 l
p
282 643 m -29 -48 l 12 55 l 17 -7 l
p
273 646 m -1 1 l 74 187 l 1 0 l 2 -1 l -74 -187 l -2 0 l
p
488 625 m 20 -52 l -36 43 l 16 9 l
p
480 620 m -2 0 l -31 53 l 1 0 l 2 1 l 31 -53 l -1 -1 l
p
380 860 m 0 -37 l 381 858 m 0 -34 l 383 860 m 0 -37 l
374 860 m 22 0 l 5 -2 l 2 -2 l 2 -3 l 0 -4 l -2 -3 l
-2 -2 l -5 -2 l -13 0 l 401 856 m 2 -3 l 0 -4 l -2 -3 l
396 860 m 3 -2 l 2 -3 l 0 -7 l -2 -4 l -3 -2 l 390 842 m
4 -2 l 2 -3 l 3 -11 l 2 -3 l 4 0 l 1 3 l 0 4 l 399 830 m
2 -4 l 2 -2 l 2 0 l 394 840 m 2 -1 l 5 -11 l 2 -2 l
2 0 l 1 2 l 374 823 m 14 0 l 376 860 m 4 -2 l 378 860 m
2 -4 l 385 860 m -2 -4 l 387 860 m -4 -2 l 380 824 m
-4 -1 l 380 826 m -2 -3 l 383 826 m 2 -3 l 383 824 m
4 -1 l
419 837 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 437 839 m 0 1 l -2 4 l 419 842 m
-2 -3 l 0 -8 l 2 -3 l 435 837 m 0 5 l -2 4 l -4 2 l
426 848 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
461 867 m -4 -3 l -3 -6 l -4 -7 l -2 -9 l 0 -7 l 2 -9 l
4 -7 l 3 -5 l 4 -4 l 454 856 m -2 -5 l -2 -7 l 0 -11 l
2 -7 l 2 -5 l 457 864 m -2 -4 l -1 -5 l -2 -11 l 0 -11 l
2 -10 l 1 -6 l 2 -3 l
476 860 m 0 -36 l 476 860 m 12 -37 l 477 860 m 11 -32 l
479 860 m 11 -32 l 501 860 m -13 -37 l 501 860 m 0 -37 l
502 858 m 0 -34 l 504 860 m 0 -37 l 470 860 m 9 0 l
501 860 m 9 0 l 470 823 m 11 0 l 495 823 m 15 0 l 472 860 m
4 -2 l 506 860 m -2 -4 l 508 860 m -4 -2 l 476 824 m
-4 -1 l 476 824 m 3 -1 l 501 824 m -4 -1 l 501 826 m
-2 -3 l 504 826 m 2 -3 l 504 824 m 4 -1 l
540 855 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 521 855 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 528 860 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
571 860 m 0 -37 l 9 0 l 573 858 m 0 -34 l 565 860 m
9 0 l 0 -37 l 571 842 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 555 842 m -2 -3 l 0 -8 l 2 -3 l 562 848 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 567 860 m
4 -2 l 569 860 m 2 -4 l 574 826 m 2 -3 l 574 824 m
4 -1 l
593 842 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 607 844 m
2 -4 l 0 -12 l 2 -4 l 603 848 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 607 839 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 593 833 m
-2 -3 l 0 -2 l 2 -4 l 605 837 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
625 856 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 626 856 m 0 -26 l 2 -4 l 625 856 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 619 848 m 16 0 l
653 842 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 667 844 m
2 -4 l 0 -12 l 2 -4 l 663 848 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 667 839 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 653 833 m
-2 -3 l 0 -2 l 2 -4 l 665 837 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
685 867 m 4 -3 l 3 -6 l 4 -7 l 2 -9 l 0 -7 l -2 -9 l
-4 -7 l -3 -5 l -4 -4 l 692 856 m 2 -5 l 2 -7 l 0 -11 l
-2 -7 l -2 -5 l 689 864 m 2 -4 l 1 -5 l 2 -11 l 0 -11 l
-2 -10 l -1 -6 l -2 -3 l
380 986 m 0 -37 l 381 984 m 0 -34 l 383 986 m 0 -37 l
374 986 m 14 0 l 374 949 m 14 0 l 376 986 m 4 -2 l
378 986 m 2 -4 l 385 986 m -2 -4 l 387 986 m -4 -2 l
380 950 m -4 -1 l 380 952 m -2 -3 l 383 952 m 2 -3 l
383 950 m 4 -1 l
404 974 m 0 -25 l 405 972 m 0 -22 l 398 974 m 9 0 l
0 -25 l 407 966 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 423 970 m 2 -5 l 0 -15 l 420 974 m 1 -2 l
2 -6 l 0 -17 l 427 966 m 2 4 l 1 2 l 4 2 l 5 0 l 4 -2 l
2 -2 l 1 -5 l 0 -16 l 443 970 m 2 -5 l 0 -15 l 439 974 m
2 -2 l 2 -6 l 0 -17 l 398 949 m 14 0 l 418 949 m 14 0 l
438 949 m 14 0 l 400 974 m 4 -2 l 402 974 m 2 -4 l
404 950 m -4 -1 l 404 952 m -2 -3 l 407 952 m 2 -3 l
407 950 m 4 -1 l 423 950 m -3 -1 l 423 952 m -2 -3 l
427 952 m 2 -3 l 427 950 m 3 -1 l 443 950 m -4 -1 l
443 952 m -2 -3 l 446 952 m 2 -3 l 446 950 m 4 -1 l
473 993 m -4 -3 l -3 -6 l -4 -7 l -2 -9 l 0 -7 l 2 -9 l
4 -7 l 3 -5 l 4 -4 l 466 982 m -2 -5 l -2 -7 l 0 -11 l
2 -7 l d 464 952 m 2 -5 l 469 990 m -2 -4 l -1 -5 l
-2 -11 l 0 -11 l 2 -10 l 1 -6 l 2 -3 l
488 986 m 0 -36 l 488 986 m 12 -37 l 489 986 m 11 -32 l
491 986 m 11 -32 l 513 986 m -13 -37 l 513 986 m 0 -37 l
514 984 m 0 -34 l 516 986 m 0 -37 l 482 986 m 9 0 l
513 986 m 9 0 l 482 949 m 11 0 l 507 949 m 15 0 l 484 986 m
4 -2 l 518 986 m -2 -4 l 520 986 m -4 -2 l 488 950 m
-4 -1 l 488 950 m 3 -1 l 513 950 m -4 -1 l 513 952 m
-2 -3 l 516 952 m 2 -3 l 516 950 m 4 -1 l
552 981 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 533 981 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 540 986 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
583 986 m 0 -37 l 9 0 l 585 984 m 0 -34 l 577 986 m
9 0 l 0 -37 l 583 968 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 567 968 m -2 -3 l 0 -8 l 2 -3 l 574 974 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 579 986 m
4 -2 l 581 986 m 2 -4 l 586 952 m 2 -3 l 586 950 m
4 -1 l
605 968 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 619 970 m
2 -4 l 0 -12 l 2 -4 l 615 974 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 619 965 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 605 959 m
-2 -3 l 0 -2 l 2 -4 l 617 963 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
637 982 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 638 982 m 0 -26 l 2 -4 l 637 982 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 631 974 m 16 0 l
666 968 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 680 970 m
2 -4 l 0 -12 l 2 -4 l 676 974 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 680 965 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 666 959 m
-2 -3 l 0 -2 l 2 -4 l 678 963 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
698 993 m 4 -3 l 3 -6 l 4 -7 l 2 -9 l 0 -7 l -2 -9 l
-4 -7 l -3 -5 l -4 -4 l 705 982 m 2 -5 l 2 -7 l 0 -11 l
-2 -7 l -2 -5 l 702 990 m 2 -4 l 1 -5 l 2 -11 l 0 -11 l
-2 -10 l -1 -6 l -2 -3 l
380 735 m 0 -37 l 381 733 m 0 -34 l 383 735 m 0 -37 l
374 735 m 29 0 l 0 -11 l 383 717 m 11 0 l 394 724 m
0 -14 l 374 698 m 14 0 l 376 735 m 4 -2 l 378 735 m
2 -4 l 385 735 m -2 -4 l 387 735 m -4 -2 l 394 735 m
9 -2 l 397 735 m 6 -4 l 399 735 m 4 -5 l 401 735 m
2 -11 l 394 724 m -2 -7 l 2 -7 l 394 721 m -4 -4 l
4 -3 l 394 719 m -7 -2 l 7 -2 l 380 699 m -4 -1 l 380 701 m
-2 -3 l 383 701 m 2 -3 l 383 699 m 4 -1 l
418 735 m 0 -4 l 3 0 l 0 4 l -3 0 l 419 735 m 0 -4 l
418 733 m 3 0 l 418 723 m 0 -25 l 419 721 m 0 -22 l
412 723 m 9 0 l 0 -25 l 412 698 m 14 0 l 414 723 m
4 -2 l 416 723 m 2 -4 l 418 699 m -4 -1 l 418 701 m
-2 -3 l 421 701 m 2 -3 l 421 699 m 4 -1 l
438 731 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 439 731 m 0 -26 l 2 -4 l 438 731 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 432 723 m 16 0 l
1544 1349 m -6 -3 l -3 -3 l -3 -5 l -3 -9 l 0 -9 l
3 -6 l 3 -2 l 6 0 l 6 2 l 3 3 l 2 6 l 3 9 l 0 8 l -3 6 l
-2 3 l -6 0 l -6 -6 l -3 -5 l -3 -12 l 0 -9 l 3 -5 l
1541 1312 m 6 5 l 3 6 l 2 12 l 0 8 l -2 6 l 1532 1332 m
20 0 l
1533 1285 m -8 -23 l 1533 1285 m -6 -23 l 1543 1285 m
0 -23 l 1543 1285 m 2 -23 l 1520 1281 m 4 4 l 5 2 l
23 0 l 1520 1281 m 4 2 l 5 2 l 23 0 l
1501 1297 m 71 0 l d
showpage E
E
%%Trailer
%%Pages: 1

%%Begin fig2.ps
%!PS-Adobe-2.0
%%Title: unihard
%%Creator: UNIRAS 6V2 - HPOSTA4
%%CreationDate: October 29, 1992 - 12:36:17
%%For: No name
%%BoundingBox:28 28 566 812
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
%begin(plot)
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
28 28 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
5 w
0.000 g
224 1222 m 3 -162 l 3 -149 l 3 -128 l 3 -103 l 2 -81 l
3 -63 l 3 -51 l 3 -41 l 3 -32 l 3 -24 l 3 -17 l 3 -13 l
3 -10 l 3 -9 l 3 -9 l 3 -6 l 2 -5 l 3 -3 l 3 -3 l 3 -3 l
3 -4 l 3 -3 l 3 -2 l 3 1 l 3 4 l 3 5 l 3 3 l 3 0 l
2 -2 l 3 -2 l 3 1 l 3 3 l 3 5 l 3 4 l 3 2 l 3 -2 l
3 -3 l 3 0 l 3 3 l 3 7 l 3 9 l 2 6 l 3 3 l 3 -2 l 3 -4 l
3 -4 l 3 -2 l 3 2 l 3 3 l 3 3 l 3 3 l 3 2 l 3 2 l 2 1 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 3 l 3 3 l 3 2 l
3 2 l 3 0 l 2 1 l 3 3 l 3 5 l 3 6 l 3 6 l 3 5 l 3 2 l
3 -1 l 3 -2 l 3 -2 l 3 0 l 3 1 l 2 2 l 3 3 l 3 2 l
3 2 l 3 2 l 3 3 l 3 3 l 3 4 l 3 5 l 3 4 l 3 4 l 3 4 l
2 3 l 3 2 l 3 0 l 3 -1 l 3 -2 l 3 -3 l 3 -3 l 3 0 l
3 1 l 3 4 l 3 5 l 3 6 l 2 5 l 3 3 l 3 3 l 3 1 l 3 1 l
3 1 l 3 2 l 3 3 l 3 3 l 3 2 l 3 2 l 3 1 l 2 1 l 3 0 l
3 -1 l 3 0 l 3 1 l 3 2 l 3 5 l 3 6 l 3 7 l 3 6 l 3 6 l
3 3 l 2 2 l 3 0 l 3 -1 l 3 -3 l 3 -3 l 3 -3 l 3 -2 l
3 0 l 3 4 l 3 6 l 3 9 l 3 7 l 2 6 l 3 2 l 3 -1 l 3 -2 l
3 -1 l 3 1 l 3 3 l 3 3 l 3 1 l 3 1 l 3 -1 l 3 0 l 2 1 l
3 5 l 3 7 l 3 7 l 3 8 l 3 6 l 3 5 l 3 2 l 3 0 l 3 -1 l
3 -2 l 3 -2 l 2 0 l 3 3 l 3 6 l 3 8 l 3 6 l 3 3 l 3 -1 l
3 -4 l 3 -4 l 3 0 l 3 2 l 3 5 l 2 5 l 3 1 l 3 -2 l
3 -4 l 3 -2 l 3 1 l 3 6 l 3 8 l 3 8 l 3 4 l 3 1 l 3 -2 l
2 -2 l 3 0 l 3 2 l 3 3 l 3 4 l 3 4 l 3 4 l 3 4 l 3 4 l
3 4 l 3 3 l 3 1 l 3 0 l 2 2 l 3 3 l 3 6 l 3 6 l 3 3 l
3 0 l 3 -3 l 3 -5 l 3 -4 l 3 1 l 3 4 l 3 6 l 2 5 l
3 2 l 3 -1 l 3 0 l 3 0 l 3 5 l 3 6 l 3 6 l 3 4 l 3 0 l
3 -2 l 3 -3 l 2 -2 l 3 1 l 3 4 l 3 6 l 3 5 l 3 5 l
3 3 l 3 2 l 3 0 l 3 -1 l 3 -3 l 3 -3 l 2 -3 l 3 0 l
3 3 l 3 4 l 3 5 l 3 4 l 3 1 l 3 0 l 3 -1 l 3 0 l 3 2 l
3 2 l 2 3 l 3 3 l 3 1 l 3 2 l 3 2 l 3 3 l 3 5 l 3 6 l
3 6 l 3 5 l 3 4 l 3 3 l 2 2 l 3 3 l 3 3 l 3 4 l 3 3 l
3 3 l 3 2 l 3 0 l 3 -1 l 3 -3 l 3 -4 l 3 -3 l 2 -2 l
3 0 l 3 3 l 3 4 l 3 5 l 3 5 l 3 5 l 3 4 l 3 3 l 3 2 l
3 1 l 3 1 l 2 1 l 3 1 l 3 2 l 3 4 l 3 4 l 3 4 l 3 3 l
3 1 l 3 -1 l 3 0 l 3 2 l 3 2 l 2 3 l 3 3 l 3 3 l 3 1 l
3 1 l 3 2 l 3 2 l 3 4 l 3 4 l 3 3 l 3 2 l 3 1 l 2 1 l
3 0 l 3 1 l 3 -1 l 3 -1 l 3 -2 l 3 -1 l 3 -1 l 3 1 l
3 2 l 3 1 l 3 2 l 2 1 l 3 3 l 3 3 l 3 6 l 3 7 l 3 7 l
3 6 l 3 5 l 3 5 l 3 4 l 3 5 l 3 7 l 2 7 l 3 6 l 3 3 l
3 0 l 3 -3 l 3 -4 l 3 -3 l 3 -3 l 3 0 l 3 2 l 3 2 l
3 1 l 2 1 l 3 -2 l 3 -4 l 3 -4 l 3 -4 l 3 -3 l 3 0 l
3 2 l 3 4 l 3 5 l 3 4 l 3 4 l 3 2 l 2 3 l 3 4 l 3 5 l
3 5 l 3 5 l 3 5 l 3 4 l 3 3 l 3 2 l 3 2 l 3 1 l 3 1 l
2 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 0 l 3 0 l 3 2 l
3 1 l 3 3 l 3 2 l 2 2 l 3 2 l 3 0 l 3 2 l 3 2 l 3 4 l
3 5 l 3 4 l 3 3 l 3 1 l 3 0 l 3 1 l 2 2 l 3 5 l 3 5 l
3 6 l 3 3 l 3 2 l 3 1 l 3 -1 l 3 0 l 3 1 l 3 0 l 3 1 l
2 1 l 3 1 l 3 2 l 3 1 l 3 3 l 3 2 l 3 4 l 3 4 l 3 4 l
3 6 l 3 6 l 3 6 l 2 4 l 3 2 l 3 1 l 3 -1 l 3 -1 l 3 0 l
3 1 l 3 1 l 3 1 l 3 0 l 3 0 l 3 0 l 2 0 l 3 2 l 3 2 l
3 4 l 3 4 l 3 3 l 3 3 l 3 2 l 3 2 l 3 0 l 3 0 l 3 0 l
2 -1 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 2 l 3 2 l 3 4 l
3 6 l 3 6 l 3 7 l 2 5 l 3 6 l 3 4 l 3 4 l 3 3 l 3 2 l
3 1 l 3 -2 l 3 -1 l 3 -2 l 3 0 l 3 2 l 2 2 l 3 2 l
3 1 l 3 1 l 3 1 l 3 3 l 3 4 l 3 5 l 3 5 l 3 2 l 3 0 l
3 -1 l 2 -1 l 3 0 l 3 1 l 3 3 l 3 2 l 3 0 l 3 0 l 3 -1 l
3 0 l 3 0 l 3 0 l 3 0 l 2 -1 l 3 0 l 3 2 l 3 4 l 3 5 l
3 6 l 3 4 l 3 2 l 3 0 l 3 0 l 3 2 l d 1677 1210 m 3 5 l
3 7 l d
224 1230 m 3 -2 l 3 -6 l 3 -6 l 3 -4 l 2 -2 l 3 0 l
3 2 l 3 2 l 3 1 l 3 -1 l 3 0 l 3 1 l 3 2 l 3 2 l 3 1 l
3 0 l 2 -2 l 3 -1 l 3 0 l 3 2 l 3 3 l 3 2 l 3 1 l 3 -1 l
3 -1 l 3 -1 l 3 0 l 3 1 l 2 3 l 3 1 l 3 0 l 3 1 l 3 1 l
3 2 l 3 3 l 3 3 l 3 -1 l 3 -5 l 3 -8 l 3 -8 l 3 -6 l
2 -2 l 3 2 l 3 4 l 3 3 l 3 2 l 3 0 l 3 1 l 3 3 l 3 4 l
3 4 l 3 3 l 3 -2 l 2 -4 l 3 -4 l 3 -4 l 3 -2 l 3 0 l
3 2 l 3 0 l 3 0 l 3 0 l 3 1 l 3 1 l 3 1 l 2 1 l 3 -3 l
3 -4 l 3 -5 l 3 -4 l 3 0 l 3 3 l 3 4 l 3 2 l 3 1 l
3 0 l 3 -1 l 2 0 l 3 2 l 3 1 l 3 0 l 3 -3 l 3 -4 l
3 -5 l 3 -2 l 3 1 l 3 4 l 3 6 l 3 5 l 2 5 l 3 5 l 3 5 l
3 6 l 3 5 l 3 2 l 3 -1 l 3 -6 l 3 -9 l 3 -9 l 3 -7 l
3 -5 l 2 -3 l 3 -2 l 3 -2 l 3 0 l 3 1 l 3 3 l 3 3 l
3 4 l 3 1 l 3 -1 l 3 -2 l 3 -1 l 2 1 l 3 4 l 3 4 l
3 4 l 3 2 l 3 0 l 3 -2 l 3 0 l 3 1 l 3 1 l 3 0 l 3 -1 l
2 -3 l 3 -3 l 3 -2 l 3 0 l 3 2 l 3 3 l 3 0 l 3 -1 l
3 -3 l 3 -2 l 3 -1 l 3 0 l 2 0 l 3 -1 l 3 -2 l 3 -2 l
3 0 l 3 1 l 3 4 l 3 5 l 3 2 l 3 1 l 3 -2 l 3 -1 l 2 -1 l
3 1 l 3 2 l 3 3 l 3 0 l 3 -1 l 3 -1 l 3 -1 l 3 1 l
3 2 l 3 2 l 3 1 l 2 -1 l 3 -3 l 3 -3 l 3 -3 l 3 -1 l
3 -1 l 3 -1 l 3 -2 l 3 -1 l 3 -1 l 3 2 l 3 4 l 2 4 l
3 3 l 3 1 l 3 -3 l 3 -4 l 3 -4 l 3 -2 l 3 0 l 3 2 l
3 3 l 3 2 l 3 2 l 2 2 l 3 2 l 3 3 l 3 3 l 3 4 l 3 3 l
3 2 l 3 1 l 3 -1 l 3 -1 l 3 -2 l 3 -3 l 3 -3 l 2 -3 l
3 -4 l 3 -3 l 3 -1 l 3 -1 l 3 0 l 3 0 l 3 0 l 3 -1 l
3 -2 l 3 0 l 3 0 l 2 1 l 3 1 l 3 0 l 3 -2 l 3 -3 l
3 -3 l 3 -1 l 3 2 l 3 4 l 3 7 l 3 5 l 3 4 l 2 0 l 3 -1 l
3 -2 l 3 -1 l 3 1 l 3 2 l 3 3 l 3 2 l 3 1 l 3 -1 l
3 -2 l 3 -1 l 2 -1 l 3 -1 l 3 -1 l 3 -2 l 3 -1 l 3 -1 l
3 -2 l 3 -2 l 3 -4 l 3 -5 l 3 -5 l 3 -5 l 2 -1 l 3 1 l
3 4 l 3 5 l 3 3 l 3 0 l 3 -3 l 3 -4 l 3 -3 l 3 -1 l
3 0 l 3 1 l 2 1 l 3 1 l 3 1 l 3 2 l 3 4 l 3 5 l 3 6 l
3 4 l 3 2 l 3 0 l 3 -1 l 3 -1 l 2 -2 l 3 -2 l 3 -2 l
3 -4 l 3 -4 l 3 -3 l 3 -3 l 3 -1 l 3 0 l 3 1 l 3 2 l
3 2 l 2 2 l 3 2 l 3 2 l 3 1 l 3 0 l 3 -2 l 3 -2 l 3 -2 l
3 -1 l 3 1 l 3 1 l 3 2 l 2 0 l 3 -1 l 3 -2 l 3 -1 l
3 -1 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 1 l 3 -1 l 2 -1 l
3 -1 l 3 -2 l 3 -1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 0 l
3 -2 l 3 0 l 3 0 l 2 3 l 3 4 l 3 5 l 3 4 l 3 2 l 3 0 l
3 0 l 3 -1 l 3 1 l 3 1 l 3 1 l 3 0 l 2 -1 l 3 -2 l
3 -2 l 3 -3 l 3 -3 l 3 -4 l 3 -4 l 3 -4 l 3 -3 l 3 -1 l
3 1 l 3 2 l 2 3 l 3 3 l 3 2 l 3 1 l 3 1 l 3 2 l 3 1 l
3 -1 l 3 -3 l 3 -4 l 3 -6 l 3 -3 l 3 -1 l 2 2 l 3 4 l
3 4 l 3 2 l 3 1 l 3 -1 l 3 0 l 3 2 l 3 3 l 3 4 l 3 3 l
3 1 l 2 0 l 3 -3 l 3 -5 l 3 -6 l 3 -8 l 3 -7 l 3 -6 l
3 -3 l 3 0 l 3 4 l 3 6 l 3 7 l 2 4 l 3 2 l 3 0 l 3 -1 l
3 0 l 3 1 l 3 1 l 3 2 l 3 1 l 3 0 l 3 0 l 3 0 l 2 2 l
3 2 l 3 3 l 3 4 l 3 4 l 3 4 l 3 2 l 3 1 l 3 -2 l 3 -5 l
3 -6 l 3 -5 l 2 -4 l 3 -1 l 3 2 l 3 2 l 3 3 l 3 0 l
3 -2 l 3 -3 l 3 -4 l 3 -4 l 3 -3 l 3 -3 l 2 -2 l 3 -1 l
3 0 l 3 2 l 3 3 l 3 3 l 3 2 l 3 1 l 3 1 l 3 1 l 3 3 l
3 3 l 2 2 l 3 1 l 3 -1 l 3 -2 l 3 -2 l 3 -3 l 3 -1 l
3 -1 l 3 -1 l 3 -1 l 3 0 l 3 2 l 2 5 l 3 8 l 3 8 l
3 6 l 3 2 l 3 -2 l 3 -6 l 3 -8 l 3 -6 l 3 -4 l 3 -2 l
3 -1 l 2 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 -1 l
3 -2 l 3 -1 l 3 0 l 3 0 l 2 -2 l 3 -2 l 3 -4 l 3 -4 l
3 -3 l 3 0 l 3 3 l 3 5 l 3 5 l 3 3 l 3 1 l 3 -2 l 2 -3 l
3 -2 l 3 0 l 3 1 l 3 2 l 3 2 l 3 0 l 3 0 l 3 -1 l 3 0 l
3 0 l 3 1 l 2 1 l 3 -1 l 3 -1 l 3 -2 l 3 -2 l 3 -3 l
3 -2 l 3 -1 l 3 0 l 3 1 l 3 1 l d 1677 1210 m 3 1 l
3 0 l d
/j [8 3 0 3 0 3] def n
224 283 m 3 2 l 3 2 l 3 1 l 3 2 l 2 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
2 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 1 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 1 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 2 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 2 1 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l
3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 2 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 2 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 1 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 1 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 2 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 2 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 1 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 2 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l
2 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 2 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 1 l d 1677 1218 m 3 2 l 3 2 l d
k 4 w
224 1222 m 0 34 l
516 1222 m 0 34 l
807 1222 m 0 34 l
1099 1222 m 0 34 l
1391 1222 m 0 34 l
1683 1222 m 0 34 l
224 1222 m 1459 0 l
490 1321 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
516 1287 m -2 -2 l 2 -1 l 2 1 l -2 2 l
535 1314 m 4 2 l 5 5 l 0 -37 l
781 1321 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
807 1287 m -2 -2 l 2 -1 l 2 1 l -2 2 l
821 1312 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
1073 1321 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1099 1287 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1115 1321 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
1365 1321 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1391 1287 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1419 1321 m -18 -25 l 27 0 l 1419 1321 m 0 -37 l
1656 1321 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1683 1287 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1716 1321 m -18 0 l -2 -16 l 2 2 l 5 2 l 5 0 l 6 -2 l
3 -4 l 2 -5 l 0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l
-5 1 l -2 2 l -2 4 l
224 178 m -34 0 l
224 387 m -34 0 l
224 596 m -34 0 l
224 805 m -34 0 l
224 1013 m -34 0 l
224 1222 m -34 0 l
224 1431 m -34 0 l
224 178 m 0 1253 l
108 176 m 32 0 l
172 197 m -18 0 l -2 -16 l 2 2 l 5 2 l 5 0 l 6 -2 l
3 -4 l 2 -5 l 0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l
-5 1 l -2 2 l -2 4 l
108 385 m 32 0 l
167 406 m -18 -25 l 27 0 l 167 406 m 0 -37 l
108 594 m 32 0 l
154 615 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
108 802 m 32 0 l
152 814 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
108 1011 m 32 0 l
158 1025 m 4 2 l 5 5 l 0 -37 l
161 1241 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
158 1443 m 4 2 l 5 5 l 0 -37 l d
487 1144 m 37 42 l -21 -52 l -16 10 l
p
495 1139 m 1 -1 l -75 -123 l -1 1 l -2 1 l 75 123 l
2 -1 l
p
1103 924 m 57 1 l -53 -20 l -4 19 l
p
1105 915 m 1 -2 l -368 -71 l 0 1 l -1 2 l 368 71 l
0 -1 l
p
392 472 m -16 -53 l -2 56 l 18 -3 l
p
383 474 m -2 0 l 24 193 l 2 0 l 2 0 l -25 -194 l -1 1 l
p
380 860 m 0 -37 l 381 858 m 0 -34 l 383 860 m 0 -37 l
374 860 m 22 0 l 5 -2 l 2 -2 l 2 -3 l 0 -4 l -2 -3 l
-2 -2 l -5 -2 l -13 0 l 401 856 m 2 -3 l 0 -4 l -2 -3 l
396 860 m 3 -2 l 2 -3 l 0 -7 l -2 -4 l -3 -2 l 390 842 m
4 -2 l 2 -3 l 3 -11 l 2 -3 l 4 0 l 1 3 l 0 4 l 399 830 m
2 -4 l 2 -2 l 2 0 l 394 840 m 2 -1 l 5 -11 l 2 -2 l
2 0 l 1 2 l 374 823 m 14 0 l 376 860 m 4 -2 l 378 860 m
2 -4 l 385 860 m -2 -4 l 387 860 m -4 -2 l 380 824 m
-4 -1 l 380 826 m -2 -3 l 383 826 m 2 -3 l 383 824 m
4 -1 l
419 837 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 437 839 m 0 1 l -2 4 l 419 842 m
-2 -3 l 0 -8 l 2 -3 l 435 837 m 0 5 l -2 4 l -4 2 l
426 848 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
461 867 m -4 -3 l -3 -6 l -4 -7 l -2 -9 l 0 -7 l 2 -9 l
4 -7 l 3 -5 l 4 -4 l 454 856 m -2 -5 l -2 -7 l 0 -11 l
2 -7 l 2 -5 l 457 864 m -2 -4 l -1 -5 l -2 -11 l 0 -11 l
2 -10 l 1 -6 l 2 -3 l
476 860 m 0 -36 l 476 860 m 12 -37 l 477 860 m 11 -32 l
479 860 m 11 -32 l 501 860 m -13 -37 l 501 860 m 0 -37 l
502 858 m 0 -34 l 504 860 m 0 -37 l 470 860 m 9 0 l
501 860 m 9 0 l 470 823 m 11 0 l 495 823 m 15 0 l 472 860 m
4 -2 l 506 860 m -2 -4 l 508 860 m -4 -2 l 476 824 m
-4 -1 l 476 824 m 3 -1 l 501 824 m -4 -1 l 501 826 m
-2 -3 l 504 826 m 2 -3 l 504 824 m 4 -1 l
540 855 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 521 855 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 528 860 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
571 860 m 0 -37 l 9 0 l 573 858 m 0 -34 l 565 860 m
9 0 l 0 -37 l 571 842 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 555 842 m -2 -3 l 0 -8 l 2 -3 l 562 848 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 567 860 m
4 -2 l 569 860 m 2 -4 l 574 826 m 2 -3 l 574 824 m
4 -1 l
593 842 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 607 844 m
2 -4 l 0 -12 l 2 -4 l 603 848 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 607 839 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 593 833 m
-2 -3 l 0 -2 l 2 -4 l 605 837 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
625 856 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 626 856 m 0 -26 l 2 -4 l 625 856 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 619 848 m 16 0 l
653 842 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 667 844 m
2 -4 l 0 -12 l 2 -4 l 663 848 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 667 839 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 653 833 m
-2 -3 l 0 -2 l 2 -4 l 665 837 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
685 867 m 4 -3 l 3 -6 l 4 -7 l 2 -9 l 0 -7 l -2 -9 l
-4 -7 l -3 -5 l -4 -4 l 692 856 m 2 -5 l 2 -7 l 0 -11 l
-2 -7 l -2 -5 l 689 864 m 2 -4 l 1 -5 l 2 -11 l 0 -11 l
-2 -10 l -1 -6 l -2 -3 l
380 986 m 0 -37 l 381 984 m 0 -34 l 383 986 m 0 -37 l
374 986 m 14 0 l 374 949 m 14 0 l 376 986 m 4 -2 l
378 986 m 2 -4 l 385 986 m -2 -4 l 387 986 m -4 -2 l
380 950 m -4 -1 l 380 952 m -2 -3 l 383 952 m 2 -3 l
383 950 m 4 -1 l
404 974 m 0 -25 l 405 972 m 0 -22 l 398 974 m 9 0 l
0 -25 l 407 966 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 423 970 m 2 -5 l 0 -15 l 420 974 m 1 -2 l
2 -6 l 0 -17 l 427 966 m 2 4 l 1 2 l 4 2 l 5 0 l 4 -2 l
2 -2 l 1 -5 l 0 -16 l 443 970 m 2 -5 l 0 -15 l 439 974 m
2 -2 l 2 -6 l 0 -17 l 398 949 m 14 0 l 418 949 m 14 0 l
438 949 m 14 0 l 400 974 m 4 -2 l 402 974 m 2 -4 l
404 950 m -4 -1 l 404 952 m -2 -3 l 407 952 m 2 -3 l
407 950 m 4 -1 l 423 950 m -3 -1 l 423 952 m -2 -3 l
427 952 m 2 -3 l 427 950 m 3 -1 l 443 950 m -4 -1 l
443 952 m -2 -3 l 446 952 m 2 -3 l 446 950 m 4 -1 l
473 993 m -4 -3 l -3 -6 l -4 -7 l -2 -9 l 0 -7 l 2 -9 l
4 -7 l 3 -5 l 4 -4 l 466 982 m -2 -5 l -2 -7 l 0 -11 l
2 -7 l d 464 952 m 2 -5 l 469 990 m -2 -4 l -1 -5 l
-2 -11 l 0 -11 l 2 -10 l 1 -6 l 2 -3 l
488 986 m 0 -36 l 488 986 m 12 -37 l 489 986 m 11 -32 l
491 986 m 11 -32 l 513 986 m -13 -37 l 513 986 m 0 -37 l
514 984 m 0 -34 l 516 986 m 0 -37 l 482 986 m 9 0 l
513 986 m 9 0 l 482 949 m 11 0 l 507 949 m 15 0 l 484 986 m
4 -2 l 518 986 m -2 -4 l 520 986 m -4 -2 l 488 950 m
-4 -1 l 488 950 m 3 -1 l 513 950 m -4 -1 l 513 952 m
-2 -3 l 516 952 m 2 -3 l 516 950 m 4 -1 l
552 981 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 533 981 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 540 986 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
583 986 m 0 -37 l 9 0 l 585 984 m 0 -34 l 577 986 m
9 0 l 0 -37 l 583 968 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 567 968 m -2 -3 l 0 -8 l 2 -3 l 574 974 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 579 986 m
4 -2 l 581 986 m 2 -4 l 586 952 m 2 -3 l 586 950 m
4 -1 l
605 968 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 619 970 m
2 -4 l 0 -12 l 2 -4 l 615 974 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 619 965 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 605 959 m
-2 -3 l 0 -2 l 2 -4 l 617 963 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
637 982 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 638 982 m 0 -26 l 2 -4 l 637 982 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 631 974 m 16 0 l
666 968 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 680 970 m
2 -4 l 0 -12 l 2 -4 l 676 974 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 680 965 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 666 959 m
-2 -3 l 0 -2 l 2 -4 l 678 963 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
698 993 m 4 -3 l 3 -6 l 4 -7 l 2 -9 l 0 -7 l -2 -9 l
-4 -7 l -3 -5 l -4 -4 l 705 982 m 2 -5 l 2 -7 l 0 -11 l
-2 -7 l -2 -5 l 702 990 m 2 -4 l 1 -5 l 2 -11 l 0 -11 l
-2 -10 l -1 -6 l -2 -3 l
380 735 m 0 -37 l 381 733 m 0 -34 l 383 735 m 0 -37 l
374 735 m 29 0 l 0 -11 l 383 717 m 11 0 l 394 724 m
0 -14 l 374 698 m 14 0 l 376 735 m 4 -2 l 378 735 m
2 -4 l 385 735 m -2 -4 l 387 735 m -4 -2 l 394 735 m
9 -2 l 397 735 m 6 -4 l 399 735 m 4 -5 l 401 735 m
2 -11 l 394 724 m -2 -7 l 2 -7 l 394 721 m -4 -4 l
4 -3 l 394 719 m -7 -2 l 7 -2 l 380 699 m -4 -1 l 380 701 m
-2 -3 l 383 701 m 2 -3 l 383 699 m 4 -1 l
418 735 m 0 -4 l 3 0 l 0 4 l -3 0 l 419 735 m 0 -4 l
418 733 m 3 0 l 418 723 m 0 -25 l 419 721 m 0 -22 l
412 723 m 9 0 l 0 -25 l 412 698 m 14 0 l 414 723 m
4 -2 l 416 723 m 2 -4 l 418 699 m -4 -1 l 418 701 m
-2 -3 l 421 701 m 2 -3 l 421 699 m 4 -1 l
438 731 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 439 731 m 0 -26 l 2 -4 l 438 731 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 432 723 m 16 0 l
1544 1412 m -6 -3 l -3 -3 l -3 -5 l -3 -9 l 0 -9 l
3 -6 l 3 -2 l 6 0 l 6 2 l 3 3 l 2 6 l 3 9 l 0 8 l -3 6 l
-2 3 l -6 0 l -6 -6 l -3 -5 l -3 -12 l 0 -9 l 3 -5 l
1541 1375 m 6 5 l 3 6 l 2 12 l 0 8 l -2 6 l 1532 1395 m
20 0 l
1501 1359 m 71 0 l
1533 1348 m -8 -23 l 1533 1348 m -6 -23 l 1543 1348 m
0 -23 l 1543 1348 m 2 -23 l 1520 1344 m 4 4 l 5 2 l
23 0 l 1520 1344 m 4 2 l 5 2 l 23 0 l d
showpage E
E
%%Trailer
%%Pages: 1

%end(plot)

%%Begin fig3.ps
%!PS-Adobe-2.0
%%Title: unihard
%%Creator: UNIRAS 6V2 - HPOSTA4
%%CreationDate: October 29, 1992 - 11:49:26
%%For: No name
%%BoundingBox:28 28 566 812
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
28 28 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
4 w
0.000 g
224 429 m 3 0 l 3 0 l 3 0 l 3 0 l 2 -1 l 3 0 l 3 0 l
3 -1 l 3 0 l 3 -1 l 3 0 l 3 0 l 3 -1 l 3 0 l 3 0 l
3 0 l 2 0 l 3 1 l 3 1 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 3 l 3 2 l 3 3 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 2 1 l
3 1 l 3 0 l 3 0 l 3 -1 l 3 -2 l 3 -1 l 3 -3 l 3 -2 l
3 -3 l 3 -2 l 3 -3 l 2 -1 l 3 -2 l 3 0 l 3 0 l 3 0 l
3 2 l 3 1 l 3 1 l 3 2 l 3 1 l 3 0 l 3 0 l 2 0 l 3 -1 l
3 -1 l 3 -2 l 3 -2 l 3 -1 l 3 -1 l 3 0 l 3 0 l 3 1 l
3 2 l 3 3 l 2 3 l 3 4 l 3 5 l 3 4 l 3 4 l 3 5 l 3 4 l
3 4 l 3 3 l 3 4 l 3 3 l 3 2 l 2 3 l 3 2 l 3 3 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 1 l 3 1 l 3 1 l 3 0 l 2 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l
3 2 l 3 2 l 2 2 l 3 3 l 3 3 l 3 3 l 3 4 l 3 4 l 3 5 l
3 4 l 3 5 l 3 5 l 3 4 l 3 5 l 2 4 l 3 3 l 3 3 l 3 2 l
3 2 l 3 1 l 3 0 l 3 0 l 3 0 l 3 -1 l 3 0 l 3 0 l 2 1 l
3 1 l 3 1 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 3 l
3 2 l 3 1 l 2 2 l 3 1 l 3 1 l 3 2 l 3 2 l 3 3 l 3 3 l
3 4 l 3 5 l 3 6 l 3 7 l 3 6 l 2 6 l 3 7 l 3 5 l 3 5 l
3 4 l 3 3 l 3 3 l 3 2 l 3 3 l 3 2 l 3 4 l 3 4 l 2 5 l
3 6 l 3 6 l 3 8 l 3 8 l 3 9 l 3 8 l 3 7 l 3 6 l 3 6 l
3 5 l 3 3 l 2 3 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 3 3 l
3 2 l 3 4 l 3 5 l 3 5 l 3 6 l 3 6 l 2 7 l 3 6 l 3 6 l
3 5 l 3 5 l 3 4 l 3 4 l 3 3 l 3 2 l 3 2 l 3 2 l 3 1 l
2 0 l 3 0 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l 3 -2 l
3 -1 l 3 0 l 3 0 l 3 0 l 2 2 l 3 2 l 3 3 l 3 3 l 3 4 l
3 4 l 3 4 l 3 4 l 3 3 l 3 2 l 3 1 l 3 1 l 2 -1 l 3 -1 l
3 -1 l 3 -2 l 3 -2 l 3 -1 l 3 0 l 3 0 l 3 1 l 3 2 l
3 2 l 3 3 l 2 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 3 l 2 3 l 3 3 l 3 4 l 3 4 l
3 4 l 3 4 l 3 4 l 3 3 l 3 2 l 3 2 l 3 1 l 3 1 l 2 0 l
3 0 l 3 0 l 3 1 l 3 1 l 3 1 l 3 2 l 3 2 l 3 3 l 3 2 l
3 3 l 3 2 l 2 1 l 3 1 l 3 -1 l 3 -1 l 3 -2 l 3 -2 l
3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -2 l 2 -2 l 3 -2 l
3 -1 l 3 -1 l 3 0 l 3 -1 l 3 0 l 3 0 l 3 -1 l 3 0 l
3 0 l 3 0 l 2 1 l 3 1 l 3 1 l 3 2 l 3 2 l 3 2 l 3 3 l
3 2 l 3 2 l 3 2 l 3 1 l 3 1 l 2 0 l 3 0 l 3 0 l 3 -1 l
3 -1 l 3 0 l 3 0 l 3 0 l 3 1 l 3 1 l 3 2 l 3 2 l 2 2 l
3 3 l 3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 4 l
3 5 l 3 6 l 2 6 l 3 8 l 3 8 l 3 9 l 3 9 l 3 9 l 3 8 l
3 7 l 3 6 l 3 4 l 3 3 l 3 1 l 3 1 l 2 -1 l 3 0 l 3 -1 l
3 -1 l 3 0 l 3 0 l 3 1 l 3 3 l 3 4 l 3 4 l 3 5 l 3 5 l
2 5 l 3 5 l 3 4 l 3 3 l 3 3 l 3 2 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 0 l 2 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l
3 1 l 3 0 l 3 0 l 3 0 l 3 -1 l 3 -1 l 2 -2 l 3 -1 l
3 -2 l 3 -1 l 3 -2 l 3 -1 l 3 -2 l 3 -1 l 3 -1 l 3 -1 l
3 -1 l 3 0 l 2 0 l 3 0 l 3 0 l 3 2 l 3 1 l 3 2 l 3 1 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 1 l 3 2 l 3 1 l
3 1 l 3 2 l 3 2 l 3 2 l 3 3 l 3 3 l 3 3 l 3 4 l 2 4 l
3 5 l 3 5 l 3 4 l 3 4 l 3 4 l 3 3 l 3 2 l 3 2 l 3 2 l
3 1 l 3 0 l 2 1 l 3 0 l 3 0 l 3 -1 l 3 -1 l 3 0 l 3 -1 l
3 -2 l 3 -2 l 3 -2 l 3 -2 l 3 -4 l 2 -3 l 3 -3 l 3 -4 l
3 -3 l 3 -3 l 3 -3 l 3 -1 l 3 -1 l 3 1 l 3 2 l 3 3 l
3 5 l 2 5 l 3 6 l 3 7 l 3 7 l 3 7 l 3 7 l 3 6 l 3 6 l
3 5 l 3 4 l 3 3 l 3 3 l 2 3 l 3 2 l 3 1 l 3 2 l 3 2 l
3 3 l 3 3 l 3 3 l 3 3 l 3 4 l 3 4 l 3 4 l 2 4 l 3 3 l
3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 1 l 3 0 l 3 1 l d
1677 1298 m 3 0 l 3 0 l d
224 429 m 3 0 l 3 0 l 3 0 l 3 0 l 2 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l
2 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 0 l 3 0 l 3 -1 l 3 -1 l
3 -2 l 3 -3 l 3 -3 l 2 -3 l 3 -4 l 3 -4 l 3 -4 l 3 -3 l
3 -4 l 3 -2 l 3 -3 l 3 -2 l 3 -1 l 3 -1 l 3 -1 l 3 0 l
2 -1 l 3 0 l 3 0 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l
3 -1 l 3 -1 l 3 -1 l 3 1 l 2 0 l 3 1 l 3 2 l 3 2 l
3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 1 l 3 1 l 2 -1 l
3 0 l 3 -2 l 3 -2 l 3 -2 l 3 -3 l 3 -2 l 3 -3 l 3 -2 l
3 -1 l 3 -2 l 3 0 l 2 0 l 3 0 l 3 2 l 3 1 l 3 3 l 3 2 l
3 3 l 3 3 l 3 2 l 3 2 l 3 2 l 3 0 l 2 0 l 3 -2 l 3 -2 l
3 -3 l 3 -4 l 3 -4 l 3 -5 l 3 -4 l 3 -3 l 3 -3 l 3 -2 l
3 0 l 2 0 l 3 1 l 3 2 l 3 2 l 3 3 l 3 2 l 3 3 l 3 1 l
3 1 l 3 1 l 3 -1 l 3 0 l 2 -2 l 3 -1 l 3 -1 l 3 0 l
3 0 l 3 1 l 3 2 l 3 2 l 3 3 l 3 3 l 3 3 l 3 2 l 2 3 l
3 2 l 3 1 l 3 0 l 3 -1 l 3 -2 l 3 -1 l 3 -3 l 3 -2 l
3 -1 l 3 -1 l 3 -1 l 2 0 l 3 0 l 3 0 l 3 0 l 3 0 l
3 0 l 3 -1 l 3 -3 l 3 -3 l 3 -4 l 3 -5 l 3 -6 l 2 -6 l
3 -6 l 3 -7 l 3 -6 l 3 -5 l 3 -5 l 3 -4 l 3 -3 l 3 -2 l
3 -2 l 3 -1 l 3 0 l 2 0 l 3 1 l 3 0 l 3 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 -1 l 3 0 l 2 -1 l 3 -1 l
3 -1 l 3 -1 l 3 -2 l 3 -1 l 3 -2 l 3 -2 l 3 -3 l 3 -2 l
3 -2 l 3 -2 l 2 -1 l 3 -1 l 3 -1 l 3 -1 l 3 0 l 3 -1 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 2 1 l 3 1 l
3 2 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 2 l 3 2 l 3 1 l
3 0 l 2 -1 l 3 -2 l 3 -2 l 3 -4 l 3 -3 l 3 -4 l 3 -3 l
3 -3 l 3 -3 l 3 -2 l 3 -1 l 3 -1 l 2 -1 l 3 0 l 3 0 l
3 -1 l 3 -2 l 3 -2 l 3 -4 l 3 -4 l 3 -5 l 3 -5 l 3 -6 l
3 -5 l 2 -4 l 3 -3 l 3 -2 l 3 -1 l 3 1 l 3 2 l 3 4 l
3 4 l 3 5 l 3 5 l 3 5 l 3 4 l 2 4 l 3 3 l 3 2 l 3 2 l
3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 2 l 3 2 l 3 2 l 2 2 l
3 2 l 3 1 l 3 1 l 3 1 l 3 0 l 3 0 l 3 -1 l 3 -1 l 3 0 l
3 1 l 3 1 l 2 3 l 3 3 l 3 4 l 3 5 l 3 6 l 3 6 l 3 7 l
3 5 l 3 6 l 3 4 l 3 4 l 3 3 l 2 2 l 3 2 l 3 0 l 3 0 l
3 -1 l 3 -1 l 3 -1 l 3 -2 l 3 -2 l 3 -2 l 3 -3 l 3 -2 l
2 -2 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -2 l
3 -2 l 3 -2 l 3 0 l 3 0 l 2 1 l 3 2 l 3 2 l 3 2 l 3 3 l
3 2 l 3 3 l 3 2 l 3 1 l 3 2 l 3 0 l 3 1 l 2 1 l 3 0 l
3 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l
3 1 l 2 1 l 3 1 l 3 0 l 3 0 l 3 -1 l 3 0 l 3 -1 l 3 -1 l
3 -1 l 3 -2 l 3 -2 l 3 -2 l 2 -2 l 3 -3 l 3 -4 l 3 -4 l
3 -4 l 3 -4 l 3 -4 l 3 -4 l 3 -4 l 3 -4 l 3 -2 l 3 -2 l
3 -1 l 2 -1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 0 l 3 0 l 3 -1 l
3 -2 l 3 -3 l 3 -3 l 3 -5 l 2 -5 l 3 -5 l 3 -5 l 3 -5 l
3 -5 l 3 -5 l 3 -4 l 3 -4 l 3 -3 l 3 -2 l 3 -3 l 3 -2 l
2 -2 l 3 -2 l 3 -3 l 3 -3 l 3 -3 l 3 -2 l 3 -3 l 3 -1 l
3 -1 l 3 0 l 3 1 l 3 2 l 2 3 l 3 4 l 3 5 l 3 5 l 3 5 l
3 5 l 3 6 l 3 5 l 3 5 l 3 5 l 3 4 l 3 5 l 2 4 l 3 5 l
3 4 l 3 4 l 3 5 l 3 5 l 3 4 l 3 5 l 3 5 l 3 4 l 3 4 l
3 3 l 2 4 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 4 l 3 3 l
3 4 l 3 5 l 3 4 l 3 5 l 2 4 l 3 4 l 3 3 l 3 3 l 3 2 l
3 1 l 3 0 l 3 -1 l 3 -3 l 3 -3 l 3 -4 l 3 -5 l 2 -5 l
3 -6 l 3 -6 l 3 -5 l 3 -5 l 3 -4 l 3 -3 l 3 -3 l 3 -2 l
3 0 l 3 1 l 3 2 l 2 3 l 3 4 l 3 5 l 3 7 l 3 6 l 3 8 l
3 7 l 3 7 l 3 7 l 3 7 l 3 6 l 3 5 l 2 3 l 3 3 l 3 1 l
3 1 l 3 -1 l 3 -1 l 3 -3 l 3 -2 l 3 -3 l 3 -4 l 3 -3 l
3 -4 l 2 -3 l 3 -4 l 3 -3 l 3 -4 l 3 -4 l 3 -4 l 3 -3 l
3 -4 l 3 -3 l 3 -2 l 3 -2 l 3 -1 l 2 0 l 3 1 l 3 1 l
3 3 l 3 3 l 3 4 l 3 4 l 3 5 l 3 6 l 3 6 l 3 7 l d 1677 415 m
3 7 l 3 7 l d
/j [6] def n
224 429 m 3 0 l 3 0 l 3 0 l 3 0 l 2 0 l 3 1 l 3 0 l
3 0 l 3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l
2 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 1 l 2 1 l 3 1 l 3 1 l 3 1 l 3 2 l 3 1 l
3 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 2 1 l 3 2 l
3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 3 l 3 2 l
3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l
3 2 l 2 3 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l 3 3 l
3 3 l 3 2 l 3 3 l 3 2 l 2 3 l 3 2 l 3 3 l 3 3 l 3 2 l
3 3 l 3 2 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 2 2 l 3 3 l
3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l
3 3 l 2 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 2 l 3 3 l
3 3 l 3 3 l 3 3 l 3 3 l 2 2 l 3 3 l 3 3 l 3 3 l 3 3 l
3 3 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 2 3 l 3 3 l
3 3 l 3 3 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l
3 3 l 2 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 2 l
3 3 l 3 3 l 3 3 l 3 3 l 2 3 l 3 3 l 3 3 l 3 3 l 3 3 l
3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 2 3 l 3 3 l
3 3 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 3 l
3 3 l 3 2 l 2 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 3 l 3 2 l
3 3 l 3 3 l 3 3 l 3 3 l 3 3 l 2 2 l 3 3 l 3 3 l 3 3 l
3 2 l 3 3 l 3 3 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 2 3 l
3 2 l 3 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 3 l 3 2 l 3 3 l
3 3 l 3 2 l 2 3 l 3 3 l 3 2 l 3 3 l 3 3 l 3 2 l 3 3 l
3 2 l 3 3 l 3 3 l 3 2 l 3 3 l 2 2 l 3 3 l 3 2 l 3 3 l
3 3 l 3 2 l 3 3 l 3 2 l 3 3 l 3 2 l 3 3 l 3 2 l 2 3 l
3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l 3 3 l 3 2 l 3 3 l
3 2 l 3 2 l 2 3 l 3 2 l 3 2 l 3 3 l 3 2 l 3 3 l 3 2 l
3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 2 3 l 3 2 l 3 2 l 3 2 l
3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 2 2 l
3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 2 2 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 1 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 1 l
3 2 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 2 1 l 3 2 l 3 1 l
3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 1 l
2 2 l 3 1 l 3 2 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 2 l
3 1 l 3 1 l 3 2 l 2 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l
3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 2 1 l 3 1 l 3 2 l
3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
2 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 1 l 2 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 1 l 2 0 l 3 1 l 3 1 l
3 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l
2 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l
3 1 l 3 0 l 3 1 l 2 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l
3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 0 l 2 1 l 3 0 l 3 0 l
3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l
2 0 l 3 1 l 3 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 1 l 2 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l d 1677 1328 m 3 0 l 3 0 l d
k /j [8 3 0 3 0 3] def n
224 429 m 3 0 l 3 0 l 3 0 l 3 0 l 2 0 l 3 1 l 3 0 l
3 0 l 3 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l
2 1 l 3 0 l 3 1 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 1 l 2 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 2 l
3 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 2 l 2 1 l 3 2 l
3 1 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 2 l
3 1 l 2 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 3 l
3 2 l 2 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 3 2 l 3 3 l 3 2 l 2 2 l 3 3 l 3 2 l 3 2 l 3 3 l
3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l 2 2 l 3 3 l
3 2 l 3 2 l 3 3 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 2 3 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 3 3 l 3 2 l 3 2 l 2 3 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 3 3 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 2 2 l 3 3 l
3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 2 2 l 3 2 l 3 3 l 3 2 l 3 2 l 3 2 l 3 2 l 3 3 l
3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 3 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 2 l 3 2 l 2 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 2 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 2 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l
3 1 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 2 1 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 2 1 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 2 1 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 2 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 2 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 2 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l
3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 2 2 l
3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 2 2 l 3 1 l 3 2 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
2 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l 3 2 l 3 2 l
3 1 l 3 2 l 3 2 l 2 2 l 3 1 l 3 2 l 3 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 2 2 l 3 2 l 3 1 l
3 2 l 3 2 l 3 1 l 3 2 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l
2 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l 3 2 l
3 1 l 3 2 l 3 1 l 2 2 l 3 1 l 3 2 l 3 1 l 3 2 l 3 1 l
3 1 l 3 2 l 3 1 l 3 1 l 3 2 l 3 1 l 2 2 l 3 1 l 3 1 l
3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l
2 1 l 3 1 l 3 2 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 1 l
3 1 l 3 1 l 3 1 l 2 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 0 l
3 1 l 3 1 l 3 1 l 3 1 l 3 1 l 3 0 l 2 1 l 3 1 l 3 1 l
3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l
2 1 l 3 0 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l
3 0 l 3 0 l 3 1 l 2 0 l 3 0 l 3 0 l 3 1 l 3 0 l 3 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 1 l d 1677 1235 m 3 0 l 3 0 l d
k
224 429 m 0 -34 l
516 429 m 0 -34 l
807 429 m 0 -34 l
1099 429 m 0 -34 l
1391 429 m 0 -34 l
1683 429 m 0 -34 l
224 429 m 1459 0 l
490 362 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
516 328 m -2 -2 l 2 -1 l 2 1 l -2 2 l
535 355 m 4 2 l 5 5 l 0 -37 l
781 362 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
807 328 m -2 -2 l 2 -1 l 2 1 l -2 2 l
821 353 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
1073 362 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1099 328 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1115 362 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
1365 362 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1391 328 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1419 362 m -18 -25 l 27 0 l 1419 362 m 0 -37 l
1656 362 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1683 328 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1716 362 m -18 0 l -2 -16 l 2 2 l 5 2 l 5 0 l 6 -2 l
3 -4 l 2 -5 l 0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l
-5 1 l -2 2 l -2 4 l
224 178 m -34 0 l
224 429 m -34 0 l
224 679 m -34 0 l
224 930 m -34 0 l
224 1180 m -34 0 l
224 1431 m -34 0 l
224 178 m 0 1253 l d
0 174 m 19 0 l 1 1 l 0 1 l -1 1 l -19 0 l 0 -3 l
p
40 197 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 163 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 197 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
125 197 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
152 188 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
112 448 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
138 414 m -2 -2 l 2 -1 l 2 1 l -2 2 l
161 448 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
40 698 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 664 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 698 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
125 698 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
152 689 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
40 949 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 915 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 949 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
125 949 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
167 949 m -18 -25 l 27 0 l 167 949 m 0 -37 l
40 1199 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 1165 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 1199 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
125 1199 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
173 1194 m -2 3 l -6 2 l -3 0 l -5 -2 l -4 -5 l -2 -9 l
0 -9 l 2 -7 l 4 -4 l 5 -1 l 2 0 l 5 1 l 4 4 l 1 5 l
0 2 l -1 5 l -4 4 l -5 2 l -2 0 l -5 -2 l -4 -4 l -2 -5 l
40 1450 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 1416 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 1450 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
125 1450 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
159 1450 m -5 -2 l -2 -3 l 0 -4 l 2 -3 l 3 -2 l 7 -2 l
6 -2 l 3 -3 l 2 -4 l 0 -5 l -2 -4 l -1 -2 l -6 -1 l
-7 0 l -5 1 l -2 2 l -2 4 l 0 5 l 2 4 l 4 3 l 5 2 l
7 2 l 4 2 l 1 3 l 0 4 l -1 3 l -6 2 l -7 0 l d
1185 450 m 0 -57 l -18 54 l 18 3 l
p
1176 448 m -2 0 l -22 143 l 1 1 l 2 0 l 23 -144 l -2 0 l
p
813 693 m -56 -4 l 52 22 l 4 -18 l
p
811 702 m -1 1 l 270 63 l 1 -1 l 0 -2 l -270 -63 l
0 2 l
p
1117 1078 m 27 -49 l -42 37 l 15 12 l
p
1109 1072 m -1 -1 l -139 174 l 2 1 l 1 1 l 139 -174 l
-2 -1 l
p
1297 1319 m 51 -23 l -55 5 l 4 18 l
p
1295 1310 m -1 -1 l -343 89 l 1 2 l 0 2 l 343 -90 l
0 -2 l
p
1109 798 m 0 -37 l 1110 796 m 0 -34 l 1112 798 m 0 -37 l
1103 798 m 22 0 l 5 -2 l 2 -2 l 2 -3 l 0 -4 l -2 -3 l
-2 -2 l -5 -2 l -13 0 l 1130 794 m 2 -3 l 0 -4 l -2 -3 l
1125 798 m 3 -2 l 2 -3 l 0 -7 l -2 -4 l -3 -2 l 1119 780 m
4 -2 l 2 -3 l 3 -11 l 2 -3 l 4 0 l 1 3 l 0 4 l 1128 768 m
2 -4 l 2 -2 l 2 0 l 1123 778 m 2 -1 l 5 -11 l 2 -2 l
2 0 l 1 2 l 1103 761 m 14 0 l 1105 798 m 4 -2 l 1107 798 m
2 -4 l 1114 798 m -2 -4 l 1116 798 m -4 -2 l 1109 762 m
-4 -1 l 1109 764 m -2 -3 l 1112 764 m 2 -3 l 1112 762 m
4 -1 l
1149 775 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 1167 777 m 0 1 l -2 4 l 1149 780 m
-2 -3 l 0 -8 l 2 -3 l 1165 775 m 0 5 l -2 4 l -4 2 l
1156 786 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
1190 805 m -4 -3 l -3 -6 l -4 -7 l -2 -9 l 0 -7 l 2 -9 l
4 -7 l 3 -5 l 4 -4 l 1183 794 m -2 -5 l -2 -7 l 0 -11 l
2 -7 l 2 -5 l 1186 802 m -2 -4 l -1 -5 l -2 -11 l 0 -11 l
2 -10 l 1 -6 l 2 -3 l
1205 798 m 0 -36 l 1205 798 m 12 -37 l 1206 798 m 11 -32 l
1208 798 m 11 -32 l 1230 798 m -13 -37 l 1230 798 m
0 -37 l 1231 796 m 0 -34 l 1233 798 m 0 -37 l 1199 798 m
9 0 l 1230 798 m 9 0 l 1199 761 m 11 0 l 1224 761 m
15 0 l 1201 798 m 4 -2 l 1235 798 m -2 -4 l 1237 798 m
-4 -2 l 1205 762 m -4 -1 l 1205 762 m 3 -1 l 1230 762 m
-4 -1 l 1230 764 m -2 -3 l 1233 764 m 2 -3 l 1233 762 m
4 -1 l
1269 793 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 1250 793 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 1257 798 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
1300 798 m 0 -37 l 9 0 l 1302 796 m 0 -34 l 1294 798 m
9 0 l 0 -37 l 1300 780 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 1284 780 m -2 -3 l 0 -8 l 2 -3 l 1291 786 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 1296 798 m
4 -2 l 1298 798 m 2 -4 l 1303 764 m 2 -3 l 1303 762 m
4 -1 l
1322 780 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 1336 782 m
2 -4 l 0 -12 l 2 -4 l 1332 786 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 1336 777 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 1322 771 m
-2 -3 l 0 -2 l 2 -4 l 1334 775 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
1354 794 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 1355 794 m 0 -26 l 2 -4 l 1354 794 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 1348 786 m 16 0 l
1383 780 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 1397 782 m
2 -4 l 0 -12 l 2 -4 l 1393 786 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 1397 777 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 1383 771 m
-2 -3 l 0 -2 l 2 -4 l 1395 775 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
1415 805 m 4 -3 l 3 -6 l 4 -7 l 2 -9 l 0 -7 l -2 -9 l
-4 -7 l -3 -5 l -4 -4 l 1422 794 m 2 -5 l 2 -7 l 0 -11 l
-2 -7 l -2 -5 l 1419 802 m 2 -4 l 1 -5 l 2 -11 l 0 -11 l
-2 -10 l -1 -6 l -2 -3 l
1109 672 m 0 -37 l 1110 670 m 0 -34 l 1112 672 m 0 -37 l
1103 672 m 14 0 l 1103 635 m 14 0 l 1105 672 m 4 -2 l
1107 672 m 2 -4 l 1114 672 m -2 -4 l 1116 672 m -4 -2 l
1109 636 m -4 -1 l 1109 638 m -2 -3 l 1112 638 m 2 -3 l
1112 636 m 4 -1 l
1133 660 m 0 -25 l 1134 658 m 0 -22 l 1127 660 m 9 0 l
0 -25 l 1136 652 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 1152 656 m 2 -5 l 0 -15 l 1149 660 m
1 -2 l 2 -6 l 0 -17 l 1156 652 m 2 4 l 1 2 l 4 2 l
5 0 l 4 -2 l 2 -2 l 1 -5 l 0 -16 l 1172 656 m 2 -5 l
0 -15 l 1168 660 m 2 -2 l 2 -6 l 0 -17 l 1127 635 m
14 0 l 1147 635 m 14 0 l 1167 635 m 14 0 l 1129 660 m
4 -2 l 1131 660 m 2 -4 l 1133 636 m -4 -1 l 1133 638 m
-2 -3 l 1136 638 m 2 -3 l 1136 636 m 4 -1 l 1152 636 m
-3 -1 l 1152 638 m -2 -3 l 1156 638 m 2 -3 l 1156 636 m
3 -1 l 1172 636 m -4 -1 l 1172 638 m -2 -3 l 1175 638 m
2 -3 l 1175 636 m 4 -1 l
1203 679 m -4 -3 l -3 -6 l -4 -7 l -2 -9 l 0 -7 l 2 -9 l
4 -7 l 3 -5 l 4 -4 l 1196 668 m -2 -5 l -2 -7 l 0 -11 l
2 -7 l d 1194 638 m 2 -5 l 1199 676 m -2 -4 l -1 -5 l
-2 -11 l 0 -11 l 2 -10 l 1 -6 l 2 -3 l
1217 672 m 0 -36 l 1217 672 m 12 -37 l 1218 672 m 11 -32 l
1220 672 m 11 -32 l 1242 672 m -13 -37 l 1242 672 m
0 -37 l 1243 670 m 0 -34 l 1245 672 m 0 -37 l 1211 672 m
9 0 l 1242 672 m 9 0 l 1211 635 m 11 0 l 1236 635 m
15 0 l 1213 672 m 4 -2 l 1247 672 m -2 -4 l 1249 672 m
-4 -2 l 1217 636 m -4 -1 l 1217 636 m 3 -1 l 1242 636 m
-4 -1 l 1242 638 m -2 -3 l 1245 638 m 2 -3 l 1245 636 m
4 -1 l
1282 667 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 1263 667 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 1270 672 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
1313 672 m 0 -37 l 9 0 l 1315 670 m 0 -34 l 1307 672 m
9 0 l 0 -37 l 1313 654 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 1297 654 m -2 -3 l 0 -8 l 2 -3 l 1304 660 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 1309 672 m
4 -2 l 1311 672 m 2 -4 l 1316 638 m 2 -3 l 1316 636 m
4 -1 l
1335 654 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 1349 656 m
2 -4 l 0 -12 l 2 -4 l 1345 660 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 1349 651 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 1335 645 m
-2 -3 l 0 -2 l 2 -4 l 1347 649 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
1367 668 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 1368 668 m 0 -26 l 2 -4 l 1367 668 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 1361 660 m 16 0 l
1395 654 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 1409 656 m
2 -4 l 0 -12 l 2 -4 l 1405 660 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 1409 651 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 1395 645 m
-2 -3 l 0 -2 l 2 -4 l 1407 649 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
1427 679 m 4 -3 l 3 -6 l 4 -7 l 2 -9 l 0 -7 l -2 -9 l
-4 -7 l -3 -5 l -4 -4 l 1434 668 m 2 -5 l 2 -7 l 0 -11 l
-2 -7 l -2 -5 l 1431 676 m 2 -4 l 1 -5 l 2 -11 l 0 -11 l
-2 -10 l -1 -6 l -2 -3 l
1661 572 m -6 -3 l -3 -3 l -3 -5 l -3 -9 l 0 -9 l 3 -6 l
3 -2 l 6 0 l 6 2 l 3 3 l 2 6 l 3 9 l 0 8 l -3 6 l -2 3 l
-6 0 l -6 -6 l -3 -5 l -3 -12 l 0 -9 l 3 -5 l 1658 535 m
6 5 l 3 6 l 2 12 l 0 8 l -2 6 l 1649 555 m 20 0 l
1618 514 m 71 0 l
1650 496 m -8 -24 l 1650 496 m -6 -24 l 1660 496 m
0 -24 l 1660 496 m 2 -24 l 1637 492 m 4 4 l 5 2 l 23 0 l
1637 492 m 4 2 l 5 2 l 23 0 l
380 1424 m 0 -36 l 380 1424 m 25 -37 l 381 1424 m 22 -32 l
383 1424 m 22 -32 l 405 1422 m 0 -35 l 374 1424 m 9 0 l
399 1424 m 11 0 l 374 1387 m 11 0 l 376 1424 m 4 -2 l
401 1424 m 4 -2 l 408 1424 m -3 -2 l 380 1388 m -4 -1 l
380 1388 m 3 -1 l
427 1412 m -5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l
5 -1 l 3 0 l 6 1 l 3 4 l 2 5 l 0 4 l -2 5 l -3 4 l
-6 2 l -3 0 l 420 1406 m -2 -3 l 0 -8 l 2 -3 l 438 1392 m
1 3 l 0 8 l -1 3 l 427 1412 m -4 -2 l -1 -2 l -2 -5 l
0 -8 l 2 -5 l 1 -2 l 4 -1 l 430 1387 m 4 1 l 2 2 l
2 5 l 0 8 l -2 5 l -2 2 l -4 2 l
450 1404 m 31 0 l 0 -1 l 450 1404 m 0 -1 l 31 0 l
496 1412 m 0 -38 l 497 1410 m 0 -34 l 490 1412 m 9 0 l
0 -38 l 499 1406 m 2 4 l 3 2 l 4 0 l 5 -2 l 4 -4 l
2 -5 l 0 -4 l -2 -5 l -4 -4 l -5 -1 l -4 0 l -3 1 l
-2 4 l 515 1406 m 2 -3 l 0 -8 l -2 -3 l 508 1412 m
4 -2 l 1 -2 l 2 -5 l 0 -8 l -2 -5 l -1 -2 l -4 -1 l
490 1374 m 14 0 l 492 1412 m 4 -2 l 494 1412 m 2 -4 l
496 1376 m -4 -2 l 496 1378 m -2 -4 l 499 1378 m 2 -4 l
499 1376 m 4 -2 l
532 1406 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 546 1408 m
2 -4 l 0 -12 l 2 -4 l 542 1412 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 546 1403 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 532 1397 m
-2 -3 l 0 -2 l 2 -4 l 544 1401 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
570 1412 m 0 -25 l 571 1410 m 0 -22 l 564 1412 m 9 0 l
0 -25 l 586 1408 m 0 2 l -2 0 l d 584 1410 m 0 -4 l
3 0 l 0 4 l -1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 564 1387 m
14 0 l 566 1412 m 4 -2 l 568 1412 m 2 -4 l 570 1388 m
-4 -1 l 570 1390 m -2 -3 l 573 1390 m 2 -3 l 573 1388 m
4 -1 l
600 1406 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 614 1408 m
2 -4 l 0 -12 l 2 -4 l 610 1412 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 614 1403 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 600 1397 m
-2 -3 l 0 -2 l 2 -4 l 612 1401 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
638 1412 m 0 -25 l 639 1410 m 0 -22 l 632 1412 m 9 0 l
0 -25 l 641 1404 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 657 1408 m 2 -5 l 0 -15 l 654 1412 m
1 -2 l 2 -6 l 0 -17 l 661 1404 m 2 4 l 1 2 l 4 2 l
5 0 l 4 -2 l 2 -2 l 1 -5 l 0 -16 l 677 1408 m 2 -5 l
0 -15 l 673 1412 m 2 -2 l 2 -6 l 0 -17 l 632 1387 m
14 0 l 652 1387 m 14 0 l 672 1387 m 14 0 l 634 1412 m
4 -2 l 636 1412 m 2 -4 l 638 1388 m -4 -1 l 638 1390 m
-2 -3 l 641 1390 m 2 -3 l 641 1388 m 4 -1 l 657 1388 m
-3 -1 l 657 1390 m -2 -3 l 661 1390 m 2 -3 l 661 1388 m
3 -1 l 677 1388 m -4 -1 l 677 1390 m -2 -3 l 680 1390 m
2 -3 l 680 1388 m 4 -1 l
697 1401 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 715 1403 m 0 1 l -2 4 l 697 1406 m
-2 -3 l 0 -8 l 2 -3 l 713 1401 m 0 5 l -2 4 l -4 2 l
704 1412 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
731 1420 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 732 1420 m 0 -26 l 2 -4 l 731 1420 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 725 1412 m 16 0 l
759 1401 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 777 1403 m 0 1 l -2 4 l 759 1406 m
-2 -3 l 0 -8 l 2 -3 l 775 1401 m 0 5 l -2 4 l -4 2 l
766 1412 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
794 1412 m 0 -25 l 795 1410 m 0 -22 l 788 1412 m 9 0 l
0 -25 l 810 1408 m 0 2 l -2 0 l 0 -4 l 3 0 l 0 4 l
-1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 788 1387 m 14 0 l
790 1412 m 4 -2 l 792 1412 m 2 -4 l 794 1388 m -4 -1 l
794 1390 m -2 -3 l 797 1390 m 2 -3 l 797 1388 m 4 -1 l
867 1420 m 0 2 l -2 0 l 0 -3 l 4 0 l 0 3 l -2 2 l -5 0 l
-4 -2 l -2 -2 l -1 -5 l 0 -28 l 858 1420 m -2 -5 l
0 -27 l 862 1424 m -2 -2 l -2 -3 l 0 -32 l 849 1412 m
16 0 l 849 1387 m 14 0 l 855 1388 m -4 -1 l 855 1390 m
-2 -3 l 858 1390 m 2 -3 l 858 1388 m 4 -1 l
882 1424 m 0 -4 l 3 0 l 0 4 l -3 0 l 883 1424 m 0 -4 l
882 1422 m 3 0 l 882 1412 m 0 -25 l 883 1410 m 0 -22 l
876 1412 m 9 0 l 0 -25 l 876 1387 m 14 0 l 878 1412 m
4 -2 l 880 1412 m 2 -4 l 882 1388 m -4 -1 l 882 1390 m
-2 -3 l 885 1390 m 2 -3 l 885 1388 m 4 -1 l
903 1420 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 904 1420 m 0 -26 l 2 -4 l 903 1420 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 897 1412 m 16 0 l
374 1299 m 0 -11 l 387 1299 m 0 -37 l 388 1297 m 0 -34 l
390 1299 m 0 -37 l 403 1299 m 0 -11 l 374 1299 m 29 0 l
381 1262 m 15 0 l 376 1299 m -2 -11 l 378 1299 m -4 -5 l
380 1299 m -6 -4 l 383 1299 m -9 -2 l 394 1299 m 9 -2 l
397 1299 m 6 -4 l 399 1299 m 4 -5 l 401 1299 m 2 -11 l
387 1263 m -4 -1 l 387 1265 m -2 -3 l 390 1265 m 2 -3 l
390 1263 m 4 -1 l
418 1287 m 7 -25 l 419 1287 m 6 -20 l 421 1287 m 5 -20 l
432 1287 m -6 -20 l -1 -5 l 432 1287 m 7 -25 l 434 1287 m
5 -20 l 432 1287 m 3 0 l 6 -20 l 446 1285 m -5 -18 l
-2 -5 l 412 1287 m 14 0 l 441 1287 m 11 0 l 414 1287 m
5 -2 l 425 1287 m -4 -2 l 443 1287 m 3 -2 l 450 1287 m
-4 -2 l
469 1287 m -5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l
5 -1 l 3 0 l 6 1 l 3 4 l 2 5 l 0 4 l -2 5 l -3 4 l
-6 2 l -3 0 l 462 1281 m -2 -3 l 0 -8 l 2 -3 l 480 1267 m
1 3 l 0 8 l -1 3 l 469 1287 m -4 -2 l -1 -2 l -2 -5 l
0 -8 l 2 -5 l 1 -2 l 4 -1 l 472 1262 m 4 1 l 2 2 l
2 5 l 0 8 l -2 5 l -2 2 l -4 2 l
492 1279 m 31 0 l 0 -1 l 492 1279 m 0 -1 l 31 0 l
538 1287 m 0 -38 l 539 1285 m 0 -34 l 532 1287 m 9 0 l
0 -38 l 541 1281 m 2 4 l 3 2 l 4 0 l 5 -2 l 4 -4 l
2 -5 l 0 -4 l -2 -5 l -4 -4 l -5 -1 l -4 0 l -3 1 l
-2 4 l 557 1281 m 2 -3 l 0 -8 l -2 -3 l 550 1287 m
4 -2 l 1 -2 l 2 -5 l 0 -8 l -2 -5 l -1 -2 l -4 -1 l
532 1249 m d 532 1249 m 14 0 l 534 1287 m 4 -2 l 536 1287 m
2 -4 l 538 1251 m -4 -2 l 538 1253 m -2 -4 l 541 1253 m
2 -4 l 541 1251 m 4 -2 l
574 1281 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 588 1283 m
2 -4 l 0 -12 l 2 -4 l 584 1287 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 588 1278 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 574 1272 m
-2 -3 l 0 -2 l 2 -4 l 586 1276 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
612 1287 m 0 -25 l 613 1285 m 0 -22 l 606 1287 m 9 0 l
0 -25 l 628 1283 m 0 2 l -2 0 l 0 -4 l 3 0 l 0 4 l
-1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 606 1262 m 14 0 l
608 1287 m 4 -2 l 610 1287 m 2 -4 l 612 1263 m -4 -1 l
612 1265 m -2 -3 l 615 1265 m 2 -3 l 615 1263 m 4 -1 l
642 1281 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 656 1283 m
2 -4 l 0 -12 l 2 -4 l 652 1287 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 656 1278 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 642 1272 m
-2 -3 l 0 -2 l 2 -4 l 654 1276 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
680 1287 m 0 -25 l 681 1285 m 0 -22 l 674 1287 m 9 0 l
0 -25 l 683 1279 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 699 1283 m 2 -5 l 0 -15 l 696 1287 m
1 -2 l 2 -6 l 0 -17 l 703 1279 m 2 4 l 1 2 l 4 2 l
5 0 l 4 -2 l 2 -2 l 1 -5 l 0 -16 l 719 1283 m 2 -5 l
0 -15 l 715 1287 m 2 -2 l 2 -6 l 0 -17 l 674 1262 m
14 0 l 694 1262 m 14 0 l 714 1262 m 14 0 l 676 1287 m
4 -2 l 678 1287 m 2 -4 l 680 1263 m -4 -1 l 680 1265 m
-2 -3 l 683 1265 m 2 -3 l 683 1263 m 4 -1 l 699 1263 m
-3 -1 l 699 1265 m -2 -3 l 703 1265 m 2 -3 l 703 1263 m
3 -1 l 719 1263 m -4 -1 l 719 1265 m -2 -3 l 722 1265 m
2 -3 l 722 1263 m 4 -1 l
739 1276 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 757 1278 m 0 1 l -2 4 l 739 1281 m
-2 -3 l 0 -8 l 2 -3 l 755 1276 m 0 5 l -2 4 l -4 2 l
746 1287 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
773 1295 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 774 1295 m 0 -26 l 2 -4 l 773 1295 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 767 1287 m 16 0 l
802 1276 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 820 1278 m 0 1 l -2 4 l 802 1281 m
-2 -3 l 0 -8 l 2 -3 l 818 1276 m 0 5 l -2 4 l -4 2 l
809 1287 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
836 1287 m 0 -25 l 837 1285 m 0 -22 l 830 1287 m 9 0 l
0 -25 l 852 1283 m 0 2 l -2 0 l 0 -4 l 3 0 l 0 4 l
-1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 830 1262 m 14 0 l
832 1287 m 4 -2 l 834 1287 m 2 -4 l 836 1263 m -4 -1 l
836 1265 m -2 -3 l 839 1265 m 2 -3 l 839 1263 m 4 -1 l
909 1295 m 0 2 l -2 0 l 0 -3 l 4 0 l 0 3 l -2 2 l -5 0 l
-4 -2 l -2 -2 l -1 -5 l 0 -28 l 900 1295 m -2 -5 l
0 -27 l 904 1299 m -2 -2 l -2 -3 l 0 -32 l 891 1287 m
16 0 l 891 1262 m 14 0 l 897 1263 m -4 -1 l 897 1265 m
-2 -3 l 900 1265 m 2 -3 l 900 1263 m 4 -1 l
924 1299 m 0 -4 l 3 0 l 0 4 l -3 0 l 925 1299 m 0 -4 l
924 1297 m 3 0 l 924 1287 m 0 -25 l 925 1285 m 0 -22 l
918 1287 m 9 0 l 0 -25 l 918 1262 m 14 0 l 920 1287 m
4 -2 l 922 1287 m 2 -4 l 924 1263 m -4 -1 l 924 1265 m
-2 -3 l 927 1265 m 2 -3 l 927 1263 m 4 -1 l
945 1295 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 946 1295 m 0 -26 l 2 -4 l 945 1295 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 939 1287 m 16 0 l d
showpage E
E
%%Trailer
%%Pages: 1


%%Begin fig4.ps
%!PS-Adobe-2.0
%%Title: unihard
%%Creator: UNIRAS 6V2 - HPOSTA4
%%CreationDate: October 29, 1992 - 13:36:38
%%For: No name
%%BoundingBox:28 28 566 812
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
28 28 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
4 w
0.000 g
224 267 m 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l 2 1 l 1 0 l
2 1 l 1 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l
2 0 l 1 0 l 2 1 l 1 -1 l 2 0 l 1 0 l 1 -1 l 2 -1 l
1 -1 l 2 -1 l 1 0 l 2 -1 l 1 -1 l 2 0 l 1 0 l 2 -1 l
1 0 l 1 0 l 2 1 l 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l 2 1 l
1 1 l 2 1 l 1 2 l 2 3 l 1 3 l 1 3 l 2 4 l 1 5 l 2 5 l
1 4 l 2 5 l 1 5 l 2 4 l 1 4 l 2 3 l 1 2 l 1 3 l 2 1 l
1 2 l 2 2 l 1 1 l 2 2 l 1 3 l 2 3 l 1 3 l 2 4 l 1 4 l
2 5 l 1 4 l 1 5 l 2 4 l 1 3 l 2 3 l 1 3 l 2 1 l 1 1 l
2 1 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 0 l 1 0 l 2 0 l 1 0 l
2 1 l 1 1 l 2 1 l 1 2 l 2 1 l 1 2 l 2 2 l 1 2 l 1 2 l
2 3 l 1 2 l 2 3 l 1 3 l 2 4 l 1 4 l 2 4 l 1 4 l 2 4 l
1 5 l 2 4 l 1 4 l 1 4 l 2 4 l 1 3 l 2 4 l 1 3 l 2 2 l
1 3 l 2 1 l 1 2 l 2 1 l 1 2 l 1 0 l 2 1 l 1 0 l 2 1 l
1 0 l 2 1 l 1 0 l 2 1 l 1 2 l 2 2 l 1 3 l 2 3 l 1 4 l
1 4 l 2 5 l 1 5 l 2 6 l 1 5 l 2 5 l 1 4 l 2 4 l 1 3 l
2 3 l 1 3 l 1 2 l 2 2 l 1 2 l 2 3 l 1 3 l 2 3 l 1 3 l
2 4 l 1 4 l 2 4 l 1 4 l 2 3 l 1 3 l 1 2 l 2 1 l 1 0 l
2 0 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 1 l 2 0 l 1 2 l 1 2 l
2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 1 l 2 1 l 1 0 l 2 -1 l
1 -2 l 2 -2 l 1 -2 l 1 -2 l 2 -1 l 1 -1 l 2 1 l 1 1 l
2 2 l 1 3 l 2 4 l 1 4 l 2 5 l 1 4 l 1 4 l 2 4 l 1 3 l
2 2 l 1 1 l 2 0 l 1 1 l 2 -1 l 1 0 l 2 0 l 1 0 l 2 0 l
1 1 l 1 2 l 2 2 l 1 3 l 2 3 l 1 4 l 2 4 l 1 5 l 2 5 l
1 6 l 2 6 l 1 6 l 1 7 l 2 6 l 1 7 l 2 6 l 1 7 l 2 6 l
1 5 l 2 5 l 1 4 l 2 4 l 1 3 l 2 2 l 1 2 l 1 2 l 2 2 l
1 2 l 2 3 l 1 3 l 2 4 l 1 5 l 2 6 l 1 7 l 2 6 l 1 7 l
2 7 l 1 6 l 1 6 l 2 5 l 1 5 l 2 4 l 1 3 l 2 3 l 1 3 l
2 2 l 1 3 l 2 2 l 1 3 l 1 4 l 2 3 l 1 4 l 2 4 l 1 3 l
2 4 l 1 3 l 2 2 l 1 2 l 2 2 l 1 1 l 2 2 l 1 2 l 1 2 l
2 2 l 1 3 l 2 4 l 1 4 l 2 4 l 1 5 l 2 5 l 1 5 l 2 5 l
1 4 l 1 4 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 4 l
1 4 l 2 5 l 1 7 l 2 6 l 1 7 l 1 8 l 2 8 l 1 7 l 2 8 l
1 7 l 2 7 l 1 7 l 2 6 l 1 6 l 2 6 l 1 5 l 1 5 l 2 5 l
1 6 l 2 5 l 1 4 l 2 5 l 1 5 l 2 4 l 1 4 l 2 3 l 1 3 l
2 3 l 1 2 l 1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 4 l 1 4 l
2 5 l 1 5 l 2 5 l 1 5 l 1 5 l 2 4 l 1 4 l 2 4 l 1 3 l
2 3 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 3 l 1 2 l 1 2 l
2 2 l 1 1 l 2 1 l 1 0 l 2 -2 l 1 -2 l 2 -3 l 1 -3 l
2 -4 l 1 -4 l 1 -4 l 2 -4 l 1 -2 l 2 -2 l 1 0 l 2 2 l
1 2 l 2 3 l 1 5 l 2 4 l 1 5 l 2 4 l 1 4 l 1 3 l 2 3 l
1 1 l 2 0 l 1 0 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 2 0 l
1 0 l 1 1 l 2 2 l 1 2 l 2 2 l 1 3 l 2 2 l 1 3 l 2 3 l
1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 1 2 l 2 3 l 1 2 l 2 4 l
1 3 l 2 4 l 1 4 l 2 4 l 1 4 l 2 5 l 1 4 l 2 4 l 1 4 l
1 5 l 2 4 l 1 3 l 2 4 l 1 3 l 2 3 l 1 3 l 2 2 l 1 2 l
2 2 l 1 1 l 1 1 l 2 1 l 1 1 l 2 0 l 1 1 l 2 1 l 1 0 l
2 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 1 0 l 2 0 l 1 0 l
2 0 l 1 -1 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -1 l
1 -2 l 2 -1 l 1 0 l 2 0 l 1 1 l 2 0 l 1 2 l 2 1 l 1 2 l
2 1 l 1 2 l 2 2 l 1 3 l 1 2 l 2 3 l 1 3 l 2 4 l 1 3 l
2 5 l 1 4 l 2 5 l 1 4 l 2 4 l 1 5 l 1 3 l 2 3 l 1 1 l
2 1 l 1 -1 l 2 -2 l 1 -3 l 2 -4 l 1 -4 l 2 -5 l 1 -6 l
2 -5 l 1 -6 l 1 -5 l 2 -4 l 1 -4 l 2 -3 l 1 -2 l 2 -2 l
1 -1 l 2 -1 l 1 -2 l 2 -1 l 1 -1 l 1 -2 l 2 -2 l 1 -2 l
2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -2 l 1 -2 l
2 -2 l 1 -1 l 1 -1 l 2 -1 l 1 -1 l 2 0 l 1 -1 l d 950 1256 m
2 0 l 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l 1 1 l 2 1 l 1 1 l
2 1 l 1 2 l 2 2 l 1 2 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l
1 3 l 1 2 l 2 2 l 1 2 l 2 1 l 1 1 l 2 2 l 1 1 l 2 1 l
1 2 l 2 2 l 1 3 l 1 4 l 2 4 l 1 5 l 2 6 l 1 5 l 2 6 l
1 5 l 2 4 l 1 4 l 2 3 l 1 2 l 2 1 l 1 -1 l 1 -1 l 2 -3 l
1 -3 l 2 -5 l 1 -4 l 2 -4 l 1 -5 l 2 -4 l 1 -5 l 2 -3 l
1 -4 l 2 -3 l 1 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -2 l 1 -1 l
2 -2 l 1 -1 l 2 -2 l 1 0 l 2 -1 l 1 0 l 1 0 l 2 1 l
1 2 l 2 1 l 1 3 l 2 2 l 1 2 l 2 2 l 1 2 l 2 1 l 1 0 l
2 0 l 1 0 l 1 0 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l
1 -1 l 2 0 l 1 -1 l 2 -1 l 1 0 l 1 -1 l 2 -1 l 1 -1 l
2 -1 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -3 l 2 -3 l 1 -4 l
2 -3 l 1 -4 l 1 -5 l 2 -4 l 1 -4 l 2 -4 l 1 -5 l 2 -4 l
1 -4 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l 1 -2 l 2 -3 l 1 -2 l
2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -3 l 2 -3 l 1 -2 l
2 -3 l 1 -2 l 1 -2 l 2 -2 l 1 -1 l 2 0 l 1 0 l 2 1 l
1 1 l 2 1 l 1 1 l 2 0 l 1 0 l 1 -1 l 2 -3 l 1 -3 l
2 -4 l 1 -4 l 2 -5 l 1 -4 l 2 -5 l 1 -3 l 2 -2 l 1 -2 l
2 0 l 1 2 l 1 2 l 2 4 l 1 4 l 2 4 l 1 4 l 2 3 l 1 3 l
2 2 l 1 2 l 2 0 l 1 -1 l 1 -1 l 2 -2 l 1 -2 l 2 -2 l
1 -3 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -3 l 2 -3 l
1 -4 l 1 -4 l 2 -4 l 1 -5 l 2 -5 l 1 -5 l 2 -5 l 1 -5 l
2 -4 l 1 -4 l 2 -3 l 1 -3 l 1 -3 l 2 -2 l 1 -3 l 2 -2 l
1 -3 l 2 -3 l 1 -3 l 2 -4 l 1 -4 l 2 -5 l 1 -5 l 2 -4 l
1 -5 l 1 -6 l 2 -5 l 1 -5 l 2 -5 l 1 -6 l 2 -6 l 1 -6 l
2 -7 l 1 -7 l 2 -7 l 1 -8 l 2 -7 l 1 -8 l 1 -8 l 2 -7 l
1 -6 l 2 -7 l 1 -5 l 2 -4 l 1 -4 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 1 -3 l 2 -3 l 1 -4 l 2 -4 l 1 -5 l 2 -5 l 1 -5 l
2 -5 l 1 -4 l 2 -4 l 1 -4 l 2 -3 l 1 -2 l 1 -2 l 2 -2 l
1 -2 l 2 -1 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -4 l 2 -3 l
1 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l
2 -3 l 1 -3 l 2 -3 l 1 -4 l 2 -5 l 1 -5 l 1 -6 l 2 -6 l
1 -7 l 2 -7 l 1 -6 l 2 -7 l 1 -6 l 2 -5 l 1 -4 l 2 -3 l
1 -3 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -4 l
2 -4 l 1 -5 l 2 -5 l 1 -6 l 2 -7 l 1 -6 l 1 -7 l 2 -6 l
1 -7 l 2 -6 l 1 -6 l 2 -6 l 1 -5 l 2 -5 l 1 -4 l 2 -4 l
1 -3 l 1 -3 l 2 -2 l 1 -2 l 2 -1 l 1 0 l 2 0 l 1 0 l
2 0 l 1 1 l 2 -1 l 1 0 l 2 -1 l 1 -2 l 1 -3 l 2 -4 l
1 -4 l 2 -4 l 1 -5 l 2 -4 l 1 -4 l 2 -3 l 1 -2 l 2 -1 l
1 -1 l 1 1 l 2 1 l 1 2 l 2 2 l 1 2 l 2 2 l 1 1 l 2 0 l
1 -1 l 2 -1 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -2 l
2 -2 l 1 0 l 2 -1 l 1 1 l 2 0 l 1 1 l 2 0 l 1 0 l 1 0 l
2 -1 l 1 -2 l 2 -3 l 1 -3 l 2 -4 l 1 -4 l 2 -4 l 1 -4 l
2 -3 l 1 -3 l 2 -3 l 1 -3 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l
1 -3 l 2 -3 l 1 -4 l 2 -4 l 1 -5 l 2 -5 l 1 -6 l 2 -5 l
1 -5 l 1 -4 l 2 -4 l 1 -3 l 2 -3 l 1 -2 l 2 -2 l 1 -1 l
2 0 l 1 -1 l 2 0 l 1 -1 l 1 0 l 2 -1 l 1 0 l 2 -2 l
1 -1 l 2 -2 l 1 -1 l 2 -3 l 1 -2 l 2 -3 l 1 -4 l 2 -3 l
1 -4 l 1 -4 l 2 -4 l 1 -4 l 2 -5 l 1 -4 l 2 -4 l 1 -4 l
2 -4 l 1 -4 l 2 -3 l 1 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -2 l
1 -2 l 2 -2 l 1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -1 l 2 0 l
1 0 l 1 0 l 2 0 l 1 1 l 2 0 l 1 1 l 2 0 l 1 -1 l 2 -1 l
1 -1 l 2 -3 l 1 -3 l 1 -3 l 2 -4 l 1 -5 l 2 -4 l 1 -5 l
2 -4 l 1 -4 l 2 -3 l 1 -3 l 2 -3 l 1 -2 l 2 -1 l 1 -2 l
1 -2 l 2 -1 l 1 -3 l 2 -2 l 1 -3 l 2 -4 l 1 -4 l 2 -5 l
1 -5 l 2 -4 l 1 -5 l 1 -5 l 2 -4 l 1 -3 l 2 -3 l 1 -3 l
2 -2 l 1 -1 l 2 -1 l 1 -1 l 2 0 l 1 -1 l 2 0 l 1 0 l
1 0 l 2 -1 l 1 0 l 2 0 l 1 1 l 2 0 l 1 0 l 2 1 l 1 1 l
2 0 l 1 1 l 1 1 l 2 1 l 1 1 l 2 0 l 1 0 l 2 1 l 1 -1 l
2 0 l 1 0 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 1 -1 l 2 -1 l
1 -1 l 2 -1 l 1 -1 l 2 0 l 1 -1 l 2 0 l d 1677 268 m
1 -1 l 2 0 l 1 0 l 2 0 l d
/j [8 3 0 3 0 3] def n
224 267 m 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l
2 1 l 1 0 l 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l 2 0 l 1 0 l
2 1 l 1 0 l 2 0 l 1 1 l 2 0 l 1 1 l 1 0 l 2 0 l 1 1 l
2 0 l 1 1 l 2 0 l 1 1 l 2 1 l 1 0 l 2 1 l 1 0 l 1 1 l
2 1 l 1 0 l 2 1 l 1 1 l 2 1 l 1 0 l 2 1 l 1 1 l 2 1 l
1 1 l 2 0 l 1 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 2 1 l
1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 1 1 l 2 1 l 1 2 l 2 1 l
1 1 l 2 1 l 1 1 l 2 2 l 1 1 l 2 1 l 1 2 l 2 1 l 1 1 l
1 2 l 2 1 l 1 2 l 2 1 l 1 2 l 2 1 l 1 2 l 2 1 l 1 2 l
2 1 l 1 2 l 2 1 l 1 2 l 1 2 l 2 1 l 1 2 l 2 2 l 1 2 l
2 1 l 1 2 l 2 2 l 1 2 l 2 2 l 1 1 l 1 2 l 2 2 l 1 2 l
2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l
1 3 l 1 2 l 2 2 l 1 2 l 2 2 l 1 3 l 2 2 l 1 2 l 2 3 l
1 2 l 2 2 l 1 3 l 1 2 l 2 2 l 1 3 l 2 2 l 1 3 l 2 2 l
1 3 l 2 2 l 1 3 l 2 2 l 1 3 l 2 3 l 1 2 l 1 3 l 2 3 l
1 2 l 2 3 l 1 3 l 2 3 l 1 2 l 2 3 l 1 3 l 2 3 l 1 3 l
1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 3 l 1 4 l 2 3 l 1 3 l 2 3 l 1 3 l
2 3 l 1 4 l 2 3 l 1 3 l 2 3 l 1 4 l 1 3 l 2 3 l 1 4 l
2 3 l 1 3 l 2 4 l 1 3 l 2 3 l 1 4 l 2 3 l 1 4 l 2 3 l
1 4 l 1 3 l 2 4 l 1 3 l 2 4 l 1 3 l 2 4 l 1 3 l 2 4 l
1 3 l 2 4 l 1 4 l 1 3 l 2 4 l 1 4 l 2 3 l 1 4 l 2 3 l
1 4 l 2 4 l 1 4 l 2 3 l 1 4 l 2 4 l 1 3 l 1 4 l 2 4 l
1 4 l 2 3 l 1 4 l 2 4 l 1 4 l 2 4 l 1 3 l 2 4 l 1 4 l
1 4 l 2 4 l 1 3 l 2 4 l 1 4 l 2 4 l 1 4 l 2 3 l 1 4 l
2 4 l 1 4 l 2 4 l 1 4 l 1 4 l 2 3 l 1 4 l 2 4 l 1 4 l
2 4 l 1 4 l 2 4 l 1 3 l 2 4 l 1 4 l 2 4 l 1 4 l 1 4 l
2 3 l 1 4 l 2 4 l 1 4 l 2 4 l 1 4 l 2 3 l 1 4 l 2 4 l
1 4 l 1 4 l 2 3 l 1 4 l 2 4 l 1 4 l 2 4 l 1 3 l 2 4 l
1 4 l 2 4 l 1 3 l 2 4 l 1 4 l 1 4 l 2 3 l 1 4 l 2 4 l
1 3 l 2 4 l 1 4 l 2 3 l 1 4 l 2 3 l 1 4 l 1 4 l 2 3 l
1 4 l 2 3 l 1 4 l 2 4 l 1 3 l 2 4 l 1 3 l 2 4 l 1 3 l
2 3 l 1 4 l 1 3 l 2 4 l 1 3 l 2 4 l 1 3 l 2 3 l 1 4 l
2 3 l 1 3 l 2 4 l 1 3 l 1 3 l 2 3 l 1 4 l 2 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 4 l 2 3 l 1 3 l 2 3 l 1 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 2 l
1 3 l 1 3 l 2 3 l 1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 2 l
1 3 l 2 3 l 1 2 l 2 3 l 1 2 l 1 3 l 2 3 l 1 2 l 2 3 l
1 2 l 2 2 l 1 3 l 2 2 l 1 3 l 2 2 l 1 2 l 1 3 l 2 2 l
1 2 l 2 3 l 1 2 l 2 2 l 1 2 l 2 2 l 1 3 l 2 2 l 1 2 l
2 2 l 1 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l
2 2 l 1 2 l 2 2 l 1 2 l 1 1 l 2 2 l 1 2 l 2 2 l 1 1 l
2 2 l 1 2 l 2 2 l 1 1 l 2 2 l 1 1 l 2 2 l 1 2 l 1 1 l
2 2 l 1 1 l 2 2 l 1 1 l 2 2 l 1 1 l 2 2 l 1 1 l 2 1 l
1 2 l 2 1 l 1 1 l 1 2 l 2 1 l 1 1 l 2 2 l 1 1 l 2 1 l
1 1 l 2 2 l 1 1 l 2 1 l 1 1 l 1 1 l 2 1 l 1 1 l 2 1 l
1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l
1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 2 0 l 1 1 l 2 1 l 1 1 l
2 1 l 1 0 l 1 1 l 2 1 l 1 1 l 2 0 l 1 1 l 2 1 l 1 0 l
2 1 l 1 1 l 2 0 l 1 1 l 2 0 l 1 1 l 1 1 l 2 0 l 1 1 l
2 0 l 1 1 l 2 0 l 1 1 l 2 0 l 1 1 l 2 0 l 1 1 l 1 0 l
2 0 l 1 1 l 2 0 l 1 1 l 2 0 l 1 0 l 2 1 l 1 0 l 2 0 l
1 1 l 2 0 l 1 0 l 1 1 l 2 0 l 1 0 l 2 0 l 1 1 l 2 0 l
1 0 l 2 0 l 1 1 l 2 0 l 1 0 l 1 0 l 2 0 l 1 1 l 2 0 l
1 0 l 2 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l
1 0 l 2 0 l 1 0 l 2 0 l 1 0 l d 950 1314 m 2 0 l 1 0 l
2 0 l 1 0 l 2 0 l 1 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 -1 l
2 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l 1 -1 l
2 0 l 1 0 l 2 0 l 1 0 l 2 -1 l 1 0 l 2 0 l 1 0 l 2 -1 l
1 0 l 1 0 l 2 0 l 1 -1 l 2 0 l 1 0 l 2 -1 l 1 0 l 2 0 l
1 -1 l 2 0 l 1 0 l 2 -1 l 1 0 l 1 -1 l 2 0 l 1 0 l
2 -1 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 0 l
2 -1 l 1 0 l 1 -1 l 2 -1 l 1 0 l 2 -1 l 1 0 l 2 -1 l
1 -1 l 2 0 l 1 -1 l 2 -1 l 1 0 l 1 -1 l 2 -1 l 1 -1 l
2 0 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 0 l 2 -1 l 1 -1 l
2 -1 l 1 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l
1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 1 -1 l 2 -1 l 1 -1 l
2 -1 l 1 -1 l 2 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -1 l 1 -2 l
2 -1 l 1 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -2 l 1 -1 l 2 -1 l
1 -2 l 2 -1 l 1 -2 l 2 -1 l 1 -2 l 1 -1 l 2 -2 l 1 -1 l
2 -2 l 1 -2 l 2 -1 l 1 -2 l 2 -1 l 1 -2 l 2 -2 l 1 -2 l
2 -1 l 1 -2 l 1 -2 l 2 -2 l 1 -1 l 2 -2 l 1 -2 l 2 -2 l
1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 1 -2 l 2 -2 l 1 -2 l
2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -2 l 2 -2 l 1 -2 l
2 -2 l 1 -3 l 1 -2 l 2 -2 l 1 -3 l 2 -2 l 1 -2 l 2 -3 l
1 -2 l 2 -3 l 1 -2 l 2 -2 l 1 -3 l 1 -2 l 2 -3 l 1 -3 l
2 -2 l 1 -3 l 2 -2 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l
2 -3 l 1 -2 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -3 l
2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -4 l 1 -3 l 2 -3 l 1 -3 l
2 -3 l 1 -3 l 1 -4 l 2 -3 l 1 -3 l 2 -3 l 1 -4 l 2 -3 l
1 -3 l 2 -4 l 1 -3 l 2 -3 l 1 -4 l 2 -3 l 1 -4 l 1 -3 l
2 -4 l 1 -3 l 2 -3 l 1 -4 l 2 -3 l 1 -4 l 2 -3 l 1 -4 l
2 -4 l 1 -3 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -3 l 2 -4 l
1 -3 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -3 l 1 -4 l
2 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l
2 -4 l 1 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -4 l 2 -4 l
1 -3 l 2 -4 l 1 -4 l 2 -4 l 1 -4 l 2 -4 l 1 -3 l 1 -4 l
2 -4 l 1 -4 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -4 l
2 -4 l 1 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -4 l 2 -4 l
1 -4 l 2 -4 l 1 -3 l 2 -4 l 1 -4 l 2 -4 l 1 -4 l 1 -3 l
2 -4 l 1 -4 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l 1 -4 l
2 -4 l 1 -3 l 1 -4 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -4 l
1 -3 l 2 -4 l 1 -4 l 2 -4 l 1 -3 l 2 -4 l 1 -3 l 1 -4 l
2 -4 l 1 -3 l 2 -4 l 1 -4 l 2 -3 l 1 -4 l 2 -3 l 1 -4 l
2 -3 l 1 -4 l 1 -3 l 2 -4 l 1 -3 l 2 -4 l 1 -3 l 2 -4 l
1 -3 l 2 -4 l 1 -3 l 2 -3 l 1 -4 l 2 -3 l 1 -3 l 1 -4 l
2 -3 l 1 -3 l 2 -4 l 1 -3 l 2 -3 l 1 -3 l 2 -4 l 1 -3 l
2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -4 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l
2 -2 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -2 l 1 -3 l
2 -3 l 1 -3 l 2 -2 l 1 -3 l 1 -3 l 2 -2 l 1 -3 l 2 -3 l
1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 1 -3 l
2 -2 l 1 -2 l 2 -3 l 1 -2 l 2 -2 l 1 -3 l 2 -2 l 1 -2 l
2 -3 l 1 -2 l 2 -2 l 1 -2 l 1 -2 l 2 -3 l 1 -2 l 2 -2 l
1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 1 -2 l
2 -2 l 1 -2 l 2 -1 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -1 l
2 -2 l 1 -2 l 2 -2 l 1 -1 l 1 -2 l 2 -2 l 1 -1 l 2 -2 l
1 -1 l 2 -2 l 1 -1 l 2 -2 l 1 -1 l 2 -2 l 1 -1 l 1 -2 l
2 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -2 l
2 -1 l 1 -1 l 2 -1 l 1 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -1 l
1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 1 -1 l
2 -1 l 1 -1 l 2 -1 l 1 0 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l
2 0 l 1 -1 l 2 -1 l 1 -1 l 1 0 l 2 -1 l 1 -1 l 2 0 l
1 -1 l 2 0 l 1 -1 l 2 -1 l 1 0 l 2 -1 l 1 0 l 1 -1 l
2 0 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 0 l 2 0 l 1 -1 l
2 0 l 1 0 l 2 0 l 1 -1 l 1 0 l 2 0 l 1 0 l 2 0 l 1 -1 l
2 0 l 1 0 l 2 0 l d 1677 267 m 1 0 l 2 0 l 1 0 l 2 0 l d
k /j [6] def n
224 267 m 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l
2 1 l 1 0 l 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l 2 0 l 1 0 l
2 1 l 1 0 l 2 0 l 1 1 l 2 0 l 1 1 l 1 0 l 2 0 l 1 1 l
2 0 l 1 1 l 2 0 l 1 1 l 2 1 l 1 0 l 2 1 l 1 0 l 1 1 l
2 1 l 1 0 l 2 1 l 1 1 l 2 0 l 1 1 l 2 1 l 1 1 l 2 0 l
1 1 l 2 1 l 1 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 0 l 2 1 l
1 1 l 2 1 l 1 1 l 2 1 l 1 2 l 1 1 l 2 1 l 1 1 l 2 1 l
1 1 l 2 1 l 1 1 l 2 2 l 1 1 l 2 1 l 1 1 l 2 1 l 1 2 l
1 1 l 2 1 l 1 2 l 2 1 l 1 1 l 2 2 l 1 1 l 2 2 l 1 1 l
2 1 l 1 2 l 2 1 l 1 2 l 1 1 l 2 2 l 1 1 l 2 2 l 1 2 l
2 1 l 1 2 l 2 1 l 1 2 l 2 2 l 1 1 l 1 2 l 2 2 l 1 2 l
2 1 l 1 2 l 2 2 l 1 2 l 2 1 l 1 2 l 2 2 l 1 2 l 2 2 l
1 2 l 1 1 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l
1 2 l 2 2 l 1 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 3 l 2 2 l
1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 3 l 1 2 l 1 2 l 2 2 l
1 3 l 2 2 l 1 2 l 2 2 l 1 3 l 2 2 l 1 2 l 2 3 l 1 2 l
1 2 l 2 3 l 1 2 l 2 2 l 1 3 l 2 2 l 1 3 l 2 2 l 1 3 l
2 2 l 1 3 l 2 2 l 1 3 l 1 2 l 2 3 l 1 2 l 2 3 l 1 2 l
2 3 l 1 2 l 2 3 l 1 2 l 2 3 l 1 3 l 1 2 l 2 3 l 1 3 l
2 2 l 1 3 l 2 2 l 1 3 l 2 3 l 1 2 l 2 3 l 1 3 l 2 3 l
1 2 l 1 3 l 2 3 l 1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 2 l
1 3 l 2 3 l 1 3 l 1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 3 l
1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 1 3 l 2 3 l
1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 2 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 3 l 2 4 l 1 3 l 2 3 l 1 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l
1 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l
1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 1 3 l 2 3 l 1 3 l 2 3 l
1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 1 3 l 2 3 l
1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
2 2 l 1 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
2 3 l 1 3 l 2 3 l 1 2 l 1 3 l 2 3 l 1 3 l 2 3 l 1 3 l
2 3 l 1 2 l 2 3 l 1 3 l 2 3 l 1 3 l 2 2 l 1 3 l 1 3 l
2 3 l 1 3 l 2 2 l 1 3 l 2 3 l 1 3 l 2 2 l 1 3 l 2 3 l
1 3 l 1 2 l 2 3 l 1 3 l 2 2 l 1 3 l 2 3 l 1 2 l 2 3 l
1 3 l 2 2 l 1 3 l 2 2 l 1 3 l 1 3 l 2 2 l 1 3 l 2 2 l
1 3 l 2 2 l 1 3 l 2 2 l 1 3 l 2 2 l 1 3 l 1 2 l 2 3 l
1 2 l 2 3 l 1 2 l 2 3 l 1 2 l 2 2 l 1 3 l 2 2 l 1 2 l
2 3 l 1 2 l 1 2 l 2 3 l 1 2 l 2 2 l 1 3 l 2 2 l 1 2 l
2 2 l 1 3 l 2 2 l 1 2 l 1 2 l 2 2 l 1 3 l 2 2 l 1 2 l
2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 1 2 l
2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l 1 2 l 2 2 l
1 2 l 2 1 l 1 2 l 1 2 l 2 2 l 1 2 l 2 1 l 1 2 l 2 2 l
1 2 l 2 1 l 1 2 l 2 2 l 1 1 l 1 2 l 2 2 l 1 1 l 2 2 l
1 1 l 2 2 l 1 2 l 2 1 l 1 2 l 2 1 l 1 2 l 2 1 l 1 1 l
1 2 l 2 1 l 1 2 l 2 1 l 1 1 l 2 2 l 1 1 l 2 1 l 1 2 l
2 1 l 1 1 l 1 1 l 2 2 l 1 1 l 2 1 l 1 1 l 2 1 l 1 2 l
2 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 1 1 l 2 1 l 1 1 l
2 1 l 1 1 l 2 1 l 1 1 l 2 1 l 1 1 l 2 0 l 1 1 l 1 1 l
2 1 l 1 1 l 2 0 l 1 1 l 2 1 l 1 1 l 2 0 l 1 1 l 2 1 l
1 0 l 2 1 l 1 0 l 1 1 l 2 0 l 1 1 l 2 1 l 1 0 l 2 1 l
1 0 l 2 0 l 1 1 l 2 0 l 1 1 l 1 0 l 2 0 l 1 1 l 2 0 l
1 0 l 2 1 l 1 0 l 2 0 l 1 0 l 2 1 l 1 0 l 2 0 l 1 0 l
1 0 l 2 0 l 1 0 l 2 0 l 1 0 l d 950 1228 m 2 0 l 1 0 l
2 0 l 1 0 l 2 0 l 1 0 l 1 0 l 2 0 l 1 0 l 2 0 l 1 0 l
2 0 l 1 -1 l 2 0 l 1 0 l 2 0 l 1 -1 l 2 0 l 1 0 l 1 -1 l
2 0 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 0 l 2 0 l 1 -1 l
2 0 l 1 -1 l 1 -1 l 2 0 l 1 -1 l 2 0 l 1 -1 l 2 0 l
1 -1 l 2 -1 l 1 0 l 2 -1 l 1 -1 l 2 -1 l 1 0 l 1 -1 l
2 -1 l 1 -1 l 2 -1 l 1 0 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l
2 -1 l 1 -1 l 2 -1 l 1 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l
1 -1 l 2 -1 l 1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -1 l 1 -1 l
2 -2 l 1 -1 l 2 -1 l 1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -2 l
2 -1 l 1 -1 l 2 -2 l 1 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -2 l
1 -1 l 2 -2 l 1 -1 l 2 -2 l 1 -2 l 2 -1 l 1 -2 l 1 -1 l
2 -2 l 1 -2 l 2 -1 l 1 -2 l 2 -2 l 1 -1 l 2 -2 l 1 -2 l
2 -2 l 1 -1 l 2 -2 l 1 -2 l 1 -2 l 2 -2 l 1 -1 l 2 -2 l
1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 1 -2 l
2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l
2 -2 l 1 -2 l 2 -2 l 1 -2 l 1 -3 l 2 -2 l 1 -2 l 2 -2 l
1 -2 l 2 -3 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -2 l 1 -2 l
2 -3 l 1 -2 l 2 -2 l 1 -3 l 2 -2 l 1 -2 l 2 -3 l 1 -2 l
2 -2 l 1 -3 l 2 -2 l 1 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l
1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 1 -3 l
2 -2 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l
2 -2 l 1 -3 l 2 -3 l 1 -2 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l
1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l 2 -3 l 1 -2 l 1 -3 l
2 -3 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l
2 -2 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -2 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l
2 -3 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l
2 -3 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -4 l 2 -3 l 1 -3 l
2 -3 l 1 -3 l 2 -3 l 1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -2 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -3 l
2 -3 l 1 -3 l 2 -3 l 1 -2 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l 2 -3 l
1 -3 l 1 -3 l 2 -2 l 1 -3 l 2 -3 l 1 -3 l 2 -3 l 1 -2 l
2 -3 l 1 -3 l 2 -3 l 1 -2 l 1 -3 l 2 -3 l 1 -3 l 2 -2 l
1 -3 l 2 -3 l 1 -3 l 2 -2 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l
1 -2 l 1 -3 l 2 -3 l 1 -2 l 2 -3 l 1 -3 l 2 -2 l 1 -3 l
2 -2 l 1 -3 l 2 -2 l 1 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l
1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l 1 -2 l 2 -3 l
1 -2 l 1 -2 l 2 -3 l 1 -2 l 2 -2 l 1 -3 l 2 -2 l 1 -2 l
2 -3 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l 1 -2 l 1 -2 l 2 -2 l
1 -3 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -3 l
1 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l
2 -2 l 1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -2 l 1 -1 l 2 -2 l
1 -2 l 2 -2 l 1 -2 l 2 -2 l 1 -1 l 2 -2 l 1 -2 l 2 -2 l
1 -1 l 1 -2 l 2 -2 l 1 -2 l 2 -1 l 1 -2 l 2 -2 l 1 -1 l
2 -2 l 1 -1 l 2 -2 l 1 -2 l 2 -1 l 1 -2 l 1 -1 l 2 -2 l
1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -2 l 2 -1 l 1 -2 l 2 -1 l
1 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -1 l
2 -1 l 1 -2 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 1 -1 l 2 -1 l
1 -1 l 2 -2 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 2 0 l
1 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 -1 l 2 -1 l 1 0 l
2 -1 l 1 -1 l 2 -1 l 1 0 l 2 -1 l 1 -1 l 1 0 l 2 -1 l
1 -1 l 2 0 l 1 -1 l 2 0 l 1 -1 l 2 -1 l 1 0 l 2 -1 l
1 0 l 1 -1 l 2 0 l 1 0 l 2 -1 l 1 0 l 2 -1 l 1 0 l
2 0 l 1 -1 l 2 0 l 1 0 l 2 0 l 1 -1 l 1 0 l 2 0 l 1 0 l
2 0 l 1 -1 l 2 0 l 1 0 l 2 0 l d 1677 267 m 1 0 l 2 0 l
1 0 l 2 0 l d
k
224 178 m 0 -33 l
516 178 m 0 -33 l
807 178 m 0 -33 l
1099 178 m 0 -33 l
1391 178 m 0 -33 l
1683 178 m 0 -33 l
224 178 m 1459 0 l
198 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
224 78 m -2 -2 l 2 -1 l 2 1 l -2 2 l
246 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
490 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
516 78 m -2 -2 l 2 -1 l 2 1 l -2 2 l
529 103 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
781 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
807 78 m -2 -2 l 2 -1 l 2 1 l -2 2 l
836 112 m -18 -25 l 27 0 l 836 112 m 0 -37 l
1073 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1099 78 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1133 107 m -2 3 l -6 2 l -3 0 l -5 -2 l -4 -5 l -2 -9 l
0 -9 l 2 -7 l 4 -4 l 5 -1 l 2 0 l 5 1 l 4 4 l 1 5 l
0 2 l -1 5 l -4 4 l -5 2 l -2 0 l -5 -2 l -4 -4 l -2 -5 l
1365 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
1391 78 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1411 112 m -5 -2 l -2 -3 l 0 -4 l 2 -3 l 3 -2 l 7 -2 l
6 -2 l 3 -3 l 2 -4 l 0 -5 l -2 -4 l -1 -2 l -6 -1 l
-7 0 l -5 1 l -2 2 l -2 4 l 0 5 l 2 4 l 4 3 l 5 2 l
7 2 l 4 2 l 1 3 l 0 4 l -1 3 l -6 2 l -7 0 l
1653 105 m 4 2 l 5 5 l 0 -37 l
1683 78 m -2 -2 l 2 -1 l 2 1 l -2 2 l
1705 112 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
224 292 m -34 0 l
224 520 m -34 0 l
224 748 m -34 0 l
224 976 m -34 0 l
224 1203 m -34 0 l
224 1431 m -34 0 l
224 178 m 0 1253 l
40 311 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 277 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 311 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
116 302 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
159 311 m -5 -2 l -2 -3 l 0 -4 l 2 -3 l 3 -2 l 7 -2 l
6 -2 l 3 -3 l 2 -4 l 0 -5 l -2 -4 l -1 -2 l -6 -1 l
-7 0 l -5 1 l -2 2 l -2 4 l 0 5 l 2 4 l 4 3 l 5 2 l
7 2 l 4 2 l 1 3 l 0 4 l -1 3 l -6 2 l -7 0 l
76 539 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -2 l 3 0 l 6 2 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
102 505 m -2 -2 l 2 -2 l 2 2 l -2 2 l
125 539 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -2 l 3 0 l 6 2 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
154 539 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -2 l -5 0 l -5 2 l -2 2 l
-2 4 l
40 766 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 732 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 766 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
118 766 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
152 757 m 0 2 l 2 3 l 2 2 l 3 2 l 7 0 l 4 -2 l 2 -2 l
1 -3 l 0 -4 l -1 -3 l -4 -6 l -18 -17 l 25 0 l
40 994 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 960 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 994 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
118 994 m 19 0 l -10 -14 l 5 0 l d 132 980 m 4 -2 l
1 -2 l 2 -5 l 0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l
-5 1 l -2 2 l -2 4 l
167 994 m -18 -25 l 27 0 l 167 994 m 0 -37 l
40 1222 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 1188 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 1222 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
118 1222 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
173 1217 m -2 3 l -6 2 l -3 0 l -5 -2 l -4 -5 l -2 -9 l
0 -9 l 2 -7 l 4 -4 l 5 -1 l 2 0 l 5 1 l 4 4 l 1 5 l
0 2 l -1 5 l -4 4 l -5 2 l -2 0 l -5 -2 l -4 -4 l -2 -5 l
40 1450 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
66 1416 m -2 -2 l 2 -1 l 2 1 l -2 2 l
89 1450 m -5 -2 l -4 -5 l -2 -9 l 0 -5 l 2 -9 l 4 -6 l
5 -1 l 3 0 l 6 1 l 3 6 l 2 9 l 0 5 l -2 9 l -3 5 l
-6 2 l -3 0 l
118 1450 m 19 0 l -10 -14 l 5 0 l 4 -2 l 1 -2 l 2 -5 l
0 -4 l -2 -5 l -3 -4 l -6 -1 l -5 0 l -5 1 l -2 2 l
-2 4 l
159 1450 m -5 -2 l -2 -3 l 0 -4 l 2 -3 l 3 -2 l 7 -2 l
6 -2 l 3 -3 l 2 -4 l 0 -5 l -2 -4 l -1 -2 l -6 -1 l
-7 0 l -5 1 l -2 2 l -2 4 l 0 5 l 2 4 l 4 3 l 5 2 l
7 2 l 4 2 l 1 3 l 0 4 l -1 3 l -6 2 l -7 0 l d
803 1347 m 54 -13 l -55 -6 l 1 19 l
p
802 1337 m 0 -1 l -212 12 l 0 2 l 0 2 l 212 -13 l 0 -2 l
p
1282 663 m 48 29 l -36 -43 l -12 14 l
p
1288 656 m 1 -1 l -72 -62 l -1 2 l -1 1 l 71 61 l 2 -1 l
p
1167 1027 m 40 40 l -25 -51 l -15 11 l
p
1174 1022 m 2 -1 l -188 -261 l -2 1 l -1 2 l 188 260 l
1 -1 l
p
364 1390 m 0 -36 l 364 1390 m 12 -37 l 365 1390 m 11 -32 l
367 1390 m 11 -32 l 389 1390 m -13 -37 l 389 1390 m
0 -37 l 390 1388 m 0 -34 l 392 1390 m 0 -37 l 358 1390 m
9 0 l 389 1390 m 9 0 l 358 1353 m 11 0 l 383 1353 m
15 0 l 360 1390 m 4 -2 l 394 1390 m -2 -4 l 396 1390 m
-4 -2 l 364 1354 m -4 -1 l 364 1354 m 3 -1 l 389 1354 m
-4 -1 l 389 1356 m -2 -3 l 392 1356 m 2 -3 l 392 1354 m
4 -1 l
428 1385 m 2 5 l 0 -11 l -2 6 l -3 3 l -4 2 l -5 0 l
-6 -2 l -3 -3 l -2 -4 l -2 -5 l 0 -9 l 2 -6 l 2 -3 l
3 -4 l 6 -1 l 5 0 l 4 1 l 3 4 l 2 3 l 409 1385 m -2 -4 l
-2 -5 l 0 -9 l 2 -6 l 2 -3 l 416 1390 m -4 -2 l -3 -5 l
-2 -7 l 0 -9 l 2 -7 l 3 -6 l 4 -1 l
459 1390 m 0 -37 l 9 0 l 461 1388 m 0 -34 l 453 1390 m
9 0 l 0 -37 l 459 1372 m -2 4 l -4 2 l -3 0 l -5 -2 l
-4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l 3 0 l 4 1 l
2 4 l 443 1372 m -2 -3 l 0 -8 l 2 -3 l 450 1378 m -4 -2 l
-1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l 4 -1 l 455 1390 m
4 -2 l 457 1390 m 2 -4 l 462 1356 m 2 -3 l 462 1354 m
4 -1 l
481 1372 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 495 1374 m
2 -4 l 0 -12 l 2 -4 l 491 1378 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 495 1369 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 481 1363 m
-2 -3 l 0 -2 l 2 -4 l 493 1367 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
513 1386 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 514 1386 m 0 -26 l 2 -4 l 513 1386 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 507 1378 m 16 0 l
542 1372 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 556 1374 m
2 -4 l 0 -12 l 2 -4 l 552 1378 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 556 1369 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 542 1363 m
-2 -3 l 0 -2 l 2 -4 l 554 1367 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
1325 322 m -6 -3 l -3 -3 l -3 -5 l -3 -9 l 0 -9 l 3 -6 l
3 -2 l 6 0 l 6 2 l 3 3 l 2 6 l 3 9 l 0 8 l -3 6 l -2 3 l
-6 0 l -6 -6 l -3 -5 l -3 -12 l 0 -9 l 3 -5 l 1322 285 m
6 5 l 3 6 l 2 12 l 0 8 l -2 6 l 1313 305 m 20 0 l
1283 276 m 71 0 l
1315 258 m -8 -23 l 1315 258 m -6 -23 l 1325 258 m
0 -23 l 1325 258 m 2 -23 l 1302 254 m 4 4 l 5 2 l 23 0 l
1302 254 m 4 2 l 5 2 l 23 0 l
666 735 m 0 -11 l 679 735 m 0 -37 l 680 733 m 0 -34 l
682 735 m 0 -37 l 695 735 m 0 -11 l 666 735 m 29 0 l
673 698 m 15 0 l 668 735 m -2 -11 l 670 735 m -4 -5 l
672 735 m -6 -4 l 675 735 m -9 -2 l 686 735 m 9 -2 l
689 735 m 6 -4 l 691 735 m 4 -5 l 693 735 m 2 -11 l
679 699 m -4 -1 l 679 701 m -2 -3 l 682 701 m 2 -3 l
682 699 m 4 -1 l
710 723 m 7 -25 l 711 723 m 6 -20 l 713 723 m 5 -20 l
724 723 m -6 -20 l -1 -5 l 724 723 m 7 -25 l 726 723 m
5 -20 l 724 723 m 3 0 l 6 -20 l 738 721 m -5 -18 l
-2 -5 l 704 723 m 14 0 l 733 723 m 11 0 l 706 723 m
5 -2 l 717 723 m -4 -2 l 735 723 m 3 -2 l 742 723 m
-4 -2 l
761 723 m -5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l
5 -1 l 3 0 l 6 1 l 3 4 l 2 5 l 0 4 l -2 5 l -3 4 l
-6 2 l -3 0 l 754 717 m -2 -3 l 0 -8 l 2 -3 l 772 703 m
1 3 l 0 8 l -1 3 l 761 723 m -4 -2 l -1 -2 l -2 -5 l
0 -8 l 2 -5 l 1 -2 l 4 -1 l 764 698 m 4 1 l 2 2 l 2 5 l
0 8 l -2 5 l -2 2 l -4 2 l
784 715 m 31 0 l 0 -1 l 784 715 m 0 -1 l 31 0 l
830 723 m 0 -38 l 831 721 m 0 -34 l 824 723 m 9 0 l
0 -38 l 833 717 m 2 4 l 3 2 l 4 0 l 5 -2 l 4 -4 l 2 -5 l
0 -4 l -2 -5 l -4 -4 l -5 -1 l -4 0 l -3 1 l -2 4 l
849 717 m 2 -3 l 0 -8 l -2 -3 l 842 723 m 4 -2 l 1 -2 l
2 -5 l 0 -8 l -2 -5 l -1 -2 l -4 -1 l 824 685 m 14 0 l
826 723 m 4 -2 l 828 723 m 2 -4 l 830 687 m -4 -2 l
830 689 m -2 -4 l 833 689 m 2 -4 l 833 687 m 4 -2 l
865 717 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 879 719 m
2 -4 l 0 -12 l 2 -4 l 875 723 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 879 714 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 865 708 m
-2 -3 l 0 -2 l 2 -4 l 877 712 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
904 723 m 0 -25 l 905 721 m 0 -22 l 898 723 m 9 0 l
0 -25 l 920 719 m 0 2 l -2 0 l 0 -4 l 3 0 l 0 4 l -1 2 l
-4 0 l -4 -2 l -3 -4 l -2 -5 l 898 698 m 14 0 l 900 723 m
4 -2 l 902 723 m 2 -4 l 904 699 m -4 -1 l 904 701 m
-2 -3 l 907 701 m 2 -3 l 907 699 m 4 -1 l d
934 717 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 948 719 m
2 -4 l 0 -12 l 2 -4 l 944 723 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 948 714 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 934 708 m
-2 -3 l 0 -2 l 2 -4 l 946 712 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
972 723 m 0 -25 l 973 721 m 0 -22 l 966 723 m 9 0 l
0 -25 l 975 715 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 991 719 m 2 -5 l 0 -15 l 988 723 m 1 -2 l
2 -6 l 0 -17 l 995 715 m 2 4 l 1 2 l 4 2 l 5 0 l 4 -2 l
2 -2 l 1 -5 l 0 -16 l 1011 719 m 2 -5 l 0 -15 l 1007 723 m
2 -2 l 2 -6 l 0 -17 l 966 698 m 14 0 l 986 698 m 14 0 l
1006 698 m 14 0 l 968 723 m 4 -2 l 970 723 m 2 -4 l
972 699 m -4 -1 l 972 701 m -2 -3 l 975 701 m 2 -3 l
975 699 m 4 -1 l 991 699 m -3 -1 l 991 701 m -2 -3 l
995 701 m 2 -3 l 995 699 m 3 -1 l 1011 699 m -4 -1 l
1011 701 m -2 -3 l 1014 701 m 2 -3 l 1014 699 m 4 -1 l
1031 712 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 1049 714 m 0 1 l -2 4 l 1031 717 m
-2 -3 l 0 -8 l 2 -3 l 1047 712 m 0 5 l -2 4 l -4 2 l
1038 723 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
1065 731 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 1066 731 m 0 -26 l 2 -4 l 1065 731 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 1059 723 m 16 0 l
1093 712 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 1111 714 m 0 1 l -2 4 l 1093 717 m
-2 -3 l 0 -8 l 2 -3 l 1109 712 m 0 5 l -2 4 l -4 2 l
1100 723 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
1127 723 m 0 -25 l 1128 721 m 0 -22 l 1121 723 m 9 0 l
0 -25 l 1143 719 m 0 2 l -2 0 l 0 -4 l 3 0 l 0 4 l
-1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 1121 698 m 14 0 l
1123 723 m 4 -2 l 1125 723 m 2 -4 l 1127 699 m -4 -1 l
1127 701 m -2 -3 l 1130 701 m 2 -3 l 1130 699 m 4 -1 l
1201 731 m 0 2 l -2 0 l 0 -3 l 4 0 l 0 3 l -2 2 l -5 0 l
-4 -2 l -2 -2 l -1 -5 l 0 -28 l 1192 731 m -2 -5 l
0 -27 l 1196 735 m -2 -2 l -2 -3 l 0 -32 l 1183 723 m
16 0 l 1183 698 m 14 0 l 1189 699 m -4 -1 l 1189 701 m
-2 -3 l 1192 701 m 2 -3 l 1192 699 m 4 -1 l
1216 735 m 0 -4 l 3 0 l 0 4 l -3 0 l 1217 735 m 0 -4 l
1216 733 m 3 0 l 1216 723 m 0 -25 l 1217 721 m 0 -22 l
1210 723 m 9 0 l 0 -25 l 1210 698 m 14 0 l 1212 723 m
4 -2 l 1214 723 m 2 -4 l 1216 699 m -4 -1 l 1216 701 m
-2 -3 l 1219 701 m 2 -3 l 1219 699 m 4 -1 l
1237 731 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 1238 731 m 0 -26 l 2 -4 l 1237 731 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 1231 723 m 16 0 l
672 610 m 0 -36 l 672 610 m 25 -37 l 673 610 m 22 -32 l
675 610 m 22 -32 l 697 608 m 0 -35 l 666 610 m 9 0 l
691 610 m 11 0 l 666 573 m 11 0 l 668 610 m 4 -2 l
693 610 m 4 -2 l 700 610 m -3 -2 l 672 574 m -4 -1 l
672 574 m 3 -1 l
719 598 m -5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l
5 -1 l 3 0 l 6 1 l 3 4 l 2 5 l 0 4 l -2 5 l -3 4 l
-6 2 l -3 0 l 712 592 m -2 -3 l 0 -8 l 2 -3 l 730 578 m
1 3 l 0 8 l -1 3 l 719 598 m -4 -2 l -1 -2 l -2 -5 l
0 -8 l 2 -5 l 1 -2 l 4 -1 l 722 573 m 4 1 l 2 2 l 2 5 l
0 8 l -2 5 l -2 2 l -4 2 l
742 590 m 31 0 l 0 -1 l 742 590 m 0 -1 l 31 0 l
788 598 m 0 -38 l 789 596 m 0 -34 l 782 598 m 9 0 l
0 -38 l 791 592 m 2 4 l 3 2 l 4 0 l 5 -2 l 4 -4 l 2 -5 l
0 -4 l -2 -5 l -4 -4 l -5 -1 l -4 0 l -3 1 l -2 4 l
807 592 m 2 -3 l 0 -8 l -2 -3 l 800 598 m 4 -2 l 1 -2 l
2 -5 l 0 -8 l -2 -5 l -1 -2 l -4 -1 l 782 560 m 14 0 l
784 598 m 4 -2 l 786 598 m 2 -4 l 788 562 m -4 -2 l
788 564 m -2 -4 l 791 564 m 2 -4 l 791 562 m 4 -2 l
823 592 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 837 594 m
2 -4 l 0 -12 l 2 -4 l 833 598 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 837 589 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 823 583 m
-2 -3 l 0 -2 l 2 -4 l 835 587 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
861 598 m 0 -25 l 862 596 m 0 -22 l 855 598 m 9 0 l
0 -25 l 877 594 m 0 2 l d 877 596 m -2 0 l 0 -4 l 3 0 l
0 4 l -1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 855 573 m
14 0 l 857 598 m 4 -2 l 859 598 m 2 -4 l 861 574 m
-4 -1 l 861 576 m -2 -3 l 864 576 m 2 -3 l 864 574 m
4 -1 l
892 592 m 0 2 l 2 0 l 0 -4 l -4 0 l 0 4 l 2 2 l 3 2 l
7 0 l 4 -2 l 2 -2 l 2 -4 l 0 -12 l 1 -4 l 2 -1 l 906 594 m
2 -4 l 0 -12 l 2 -4 l 902 598 m 2 -2 l 2 -4 l 0 -14 l
2 -4 l 5 -1 l 2 0 l 906 589 m -2 -2 l -9 -2 l -5 -2 l
-2 -3 l 0 -2 l 2 -4 l 5 -1 l 6 0 l 3 1 l 2 4 l 892 583 m
-2 -3 l 0 -2 l 2 -4 l 904 587 m -7 -2 l -3 -2 l -2 -3 l
0 -2 l 2 -4 l 1 -1 l
930 598 m 0 -25 l 931 596 m 0 -22 l 924 598 m 9 0 l
0 -25 l 933 590 m 2 4 l 2 2 l 3 2 l 6 0 l 3 -2 l 2 -2 l
2 -5 l 0 -16 l 949 594 m 2 -5 l 0 -15 l 946 598 m 1 -2 l
2 -6 l 0 -17 l 953 590 m 2 4 l 1 2 l 4 2 l 5 0 l 4 -2 l
2 -2 l 1 -5 l 0 -16 l 969 594 m 2 -5 l 0 -15 l 965 598 m
2 -2 l 2 -6 l 0 -17 l 924 573 m 14 0 l 944 573 m 14 0 l
964 573 m 14 0 l 926 598 m 4 -2 l 928 598 m 2 -4 l
930 574 m -4 -1 l 930 576 m -2 -3 l 933 576 m 2 -3 l
933 574 m 4 -1 l 949 574 m -3 -1 l 949 576 m -2 -3 l
953 576 m 2 -3 l 953 574 m 3 -1 l 969 574 m -4 -1 l
969 576 m -2 -3 l 972 576 m 2 -3 l 972 574 m 4 -1 l
989 587 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 1007 589 m 0 1 l -2 4 l 989 592 m
-2 -3 l 0 -8 l 2 -3 l 1005 587 m 0 5 l -2 4 l -4 2 l
996 598 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
1023 606 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 1024 606 m 0 -26 l 2 -4 l 1023 606 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 1017 598 m 16 0 l
1051 587 m 19 0 l 0 3 l -1 4 l -2 2 l -6 2 l -3 0 l
-5 -2 l -4 -4 l -2 -5 l 0 -4 l 2 -5 l 4 -4 l 5 -1 l
3 0 l 6 1 l 3 4 l 1069 589 m 0 1 l -2 4 l 1051 592 m
-2 -3 l 0 -8 l 2 -3 l 1067 587 m 0 5 l -2 4 l -4 2 l
1058 598 m -4 -2 l -1 -2 l -2 -5 l 0 -8 l 2 -5 l 1 -2 l
4 -1 l
1085 598 m 0 -25 l 1086 596 m 0 -22 l 1079 598 m 9 0 l
0 -25 l 1101 594 m 0 2 l -2 0 l 0 -4 l 3 0 l 0 4 l
-1 2 l -4 0 l -4 -2 l -3 -4 l -2 -5 l 1079 573 m 14 0 l
1081 598 m 4 -2 l 1083 598 m 2 -4 l 1085 574 m -4 -1 l
1085 576 m -2 -3 l 1088 576 m 2 -3 l 1088 574 m 4 -1 l
1159 606 m 0 2 l -2 0 l 0 -3 l 4 0 l 0 3 l -2 2 l -5 0 l
-4 -2 l -2 -2 l -1 -5 l 0 -28 l 1150 606 m -2 -5 l
0 -27 l 1154 610 m -2 -2 l -2 -3 l 0 -32 l 1141 598 m
16 0 l 1141 573 m 14 0 l 1147 574 m -4 -1 l 1147 576 m
-2 -3 l 1150 576 m 2 -3 l 1150 574 m 4 -1 l
1174 610 m 0 -4 l 3 0 l 0 4 l -3 0 l 1175 610 m 0 -4 l
1174 608 m 3 0 l 1174 598 m 0 -25 l 1175 596 m 0 -22 l
1168 598 m 9 0 l 0 -25 l 1168 573 m 14 0 l 1170 598 m
4 -2 l 1172 598 m 2 -4 l 1174 574 m -4 -1 l 1174 576 m
-2 -3 l 1177 576 m 2 -3 l 1177 574 m 4 -1 l
1195 606 m 0 -25 l 1 -5 l 2 -2 l 4 -1 l 3 0 l 4 1 l
2 4 l 1196 606 m 0 -26 l 2 -4 l 1195 606 m 3 4 l 0 -30 l
2 -6 l 2 -1 l 1189 598 m 16 0 l d
showpage E
E
%%Trailer
%%Pages: 1
